ParetoFlow: Guided Flows in Multi-Objective Optimization

In offline multi-objective optimization (MOO), we leverage an offline dataset of designs and their associated labels to simultaneously minimize multiple objectives. This setting more closely mirrors complex real-world problems compared to single-objective optimization. Recent works mainly employ evolutionary algorithms and Bayesian optimization, with limited attention given to the generative modeling capabilities inherent in such data. In this study, we explore generative modeling in offline MOO through flow matching, noted for its effectiveness and efficiency. We introduce ParetoFlow, specifically designed to guide flow sampling to approximate the Pareto front. Traditional predictor (classifier) guidance is inadequate for this purpose because it models only a single objective. In response, we propose a multi-objective predictor guidance module that assigns each sample a weight vector, representing a weighted distribution across multiple objective predictions. A local filtering scheme is introduced to address non-convex Pareto fronts. These weights uniformly cover the entire objective space, effectively directing sample generation towards the Pareto front. Since distributions with similar weights tend to generate similar samples, we introduce a neighboring evolution module to foster knowledge sharing among neighboring distributions. This module generates offspring from these distributions, and selects the most promising one for the next iteration. Our method achieves state-of-the-art performance across various tasks.

==> (inline-0) <==
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & DTLZ$ 1 $ & DTLZ$ 7 $ & OmniTest & VLMOP$ 1 $ & VLMOP$ 2 $ & VLMOP$ 3 $ & ZDT$ 1 $ & ZDT$ 2 $ & ZDT$ 3 $ & ZDT$ 4 $ & ZDT$ 6 $ \\

\midrule
$\mathcal{D}$(best) & $ 10.43 $ & $ 8.32 $ & $ 3.87 $ & $ 0.08 $ & $ 1.64 $ & $ 45.14 $ & $ 4.04 $ & $ 4.70 $ & $ 5.05 $ & $ 5.46 $ & $ 4.76 $ \\
E$ 2 $E & $ 10.12 $ $\pm$ $ 0.02 $ & $ 10.70 $ $\pm$ $ 0.01 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 2.57 $ $\pm$ $ 2.26 $ & $ 4.24 $ $\pm$ $ 0.01 $ & $ 46.93 $ $\pm$ $ 0.00 $ & $ 2.69 $ $\pm$ $ 0.00 $ & $ 3.21 $ $\pm$ $ 0.00 $ & $ 5.50 $ $\pm$ $ 0.04 $ & $ 3.12 $ $\pm$ $ 0.09 $ & \textbf{$ \boldsymbol{4.92} $ $\pm$ $ \boldsymbol{0.00} $} \\
E$ 2 $E + GradNorm & \textbf{$ 10.65 $ $\pm$ $ 0.00 $} & $ 10.71 $ $\pm$ $ 0.00 $ & $ 3.76 $ $\pm$ $ 0.03 $ & $ 2.33 $ $\pm$ $ 2.33 $ & $ 2.79 $ $\pm$ $ 1.34 $ & $ 42.23 $ $\pm$ $ 0.98 $ & $ 4.77 $ $\pm$ $ 0.01 $ & $ 5.63 $ $\pm$ $ 0.02 $ & $ 5.27 $ $\pm$ $ 0.03 $ & $ 3.23 $ $\pm$ $ 0.03 $ & $ 3.81 $ $\pm$ $ 1.02 $ \\
E$ 2 $E + PcGrad & \textbf{$ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $} & $ 10.52 $ $\pm$ $ 0.00 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 2.57 $ $\pm$ $ 2.26 $ & $ 4.14 $ $\pm$ $ 0.07 $ & $ 46.79 $ $\pm$ $ 0.06 $ & $ 4.84 $ $\pm$ $ 0.01 $ & $ 5.70 $ $\pm$ $ 0.01 $ & $ 5.45 $ $\pm$ $ 0.00 $ & $ 3.12 $ $\pm$ $ 0.01 $ & $ 2.04 $ $\pm$ $ 0.22 $ \\
MH & $ 10.38 $ $\pm$ $ 0.25 $ & $ 10.63 $ $\pm$ $ 0.11 $ & $ 4.30 $ $\pm$ $ 0.05 $ & $ 2.57 $ $\pm$ $ 2.26 $ & $ 4.26 $ $\pm$ $ 0.00 $ & $ 46.92 $ $\pm$ $ 0.02 $ & $ 2.69 $ $\pm$ $ 0.00 $ & $ 4.48 $ $\pm$ $ 1.27 $ & $ 5.50 $ $\pm$ $ 0.04 $ & $ 3.23 $ $\pm$ $ 0.16 $ & $ 4.91 $ $\pm$ $ 0.00 $ \\
MH + GradNorm & \textbf{$ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $} & $ 10.61 $ $\pm$ $ 0.10 $ & $ 4.34 $ $\pm$ $ 0.00 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 4.13 $ $\pm$ $ 0.03 $ & $ 46.64 $ $\pm$ $ 0.22 $ & $ 4.83 $ $\pm$ $ 0.00 $ & $ 5.68 $ $\pm$ $ 0.05 $ & $ 5.26 $ $\pm$ $ 0.04 $ & $ 3.39 $ $\pm$ $ 0.00 $ & $ 4.87 $ $\pm$ $ 0.00 $ \\
MH + PcGrad & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.49 $ $\pm$ $ 0.01 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 2.55 $ $\pm$ $ 2.24 $ & $ 4.01 $ $\pm$ $ 0.02 $ & $ 46.91 $ $\pm$ $ 0.00 $ & $ 2.73 $ $\pm$ $ 0.03 $ & $ 5.69 $ $\pm$ $ 0.03 $ & $ 5.45 $ $\pm$ $ 0.00 $ & $ 3.64 $ $\pm$ $ 0.17 $ & $ 2.17 $ $\pm$ $ 0.05 $ \\
MM & \textbf{$ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $} & \textbf{$ \boldsymbol{10.73} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.35 $ $\pm$ $ 0.00 $ & $ 2.57 $ $\pm$ $ 2.26 $ & \textbf{$ \boldsymbol{4.28} $ $\pm$ $ \boldsymbol{0.00} $} & \textbf{$ \boldsymbol{46.94} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.75 $ $\pm$ $ 0.00 $ & $ 5.58 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{5.80} $ $\pm$ $ \boldsymbol{0.01} $} & $ 4.14 $ $\pm$ $ 0.20 $ & $ 4.91 $ $\pm$ $ 0.00 $ \\
MM + COMs & $ 10.64 $ $\pm$ $ 0.01 $ & $ 9.64 $ $\pm$ $ 0.22 $ & $ 4.29 $ $\pm$ $ 0.03 $ & $ 2.54 $ $\pm$ $ 2.25 $ & $ 1.90 $ $\pm$ $ 0.05 $ & $ 46.78 $ $\pm$ $ 0.07 $ & $ 4.24 $ $\pm$ $ 0.01 $ & $ 4.89 $ $\pm$ $ 0.07 $ & $ 5.54 $ $\pm$ $ 0.02 $ & $ 4.56 $ $\pm$ $ 0.04 $ & $ 4.57 $ $\pm$ $ 0.00 $ \\
MM + RoMA & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.63 $ $\pm$ $ 0.03 $ & $ 3.03 $ $\pm$ $ 0.03 $ & $ 2.54 $ $\pm$ $ 2.24 $ & $ 1.46 $ $\pm$ $ 0.00 $ & $ 44.15 $ $\pm$ $ 2.36 $ & \textbf{$ \boldsymbol{4.87} $ $\pm$ $ \boldsymbol{0.00} $} & $ 5.65 $ $\pm$ $ 0.00 $ & $ 5.78 $ $\pm$ $ 0.02 $ & $ 3.18 $ $\pm$ $ 0.05 $ & $ 1.77 $ $\pm$ $ 0.02 $ \\
MM + IOM & \textbf{$ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $} & \textbf{$ \boldsymbol{10.74} $ $\pm$ $ \boldsymbol{0.08} $} & $ 4.34 $ $\pm$ $ 0.00 $ & $ 2.55 $ $\pm$ $ 2.24 $ & $ 3.77 $ $\pm$ $ 0.01 $ & $ 46.92 $ $\pm$ $ 0.00 $ & $ 4.66 $ $\pm$ $ 0.01 $ & $ 5.74 $ $\pm$ $ 0.01 $ & $ 5.61 $ $\pm$ $ 0.01 $ & $ 4.65 $ $\pm$ $ 0.19 $ & $ 4.89 $ $\pm$ $ 0.02 $ \\
MM + ICT & $ 10.64 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{10.75} $ $\pm$ $ \boldsymbol{0.02} $} & $ 4.30 $ $\pm$ $ 0.00 $ & $ 0.26 $ $\pm$ $ 0.06 $ & $ 1.46 $ $\pm$ $ 0.00 $ & $ 46.74 $ $\pm$ $ 0.09 $ & $ 4.39 $ $\pm$ $ 0.01 $ & $ 5.53 $ $\pm$ $ 0.00 $ & $ 4.37 $ $\pm$ $ 0.03 $ & $ 3.44 $ $\pm$ $ 0.16 $ & $ 2.33 $ $\pm$ $ 0.11 $ \\
MM + Tri-Mentor & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.67 $ $\pm$ $ 0.01 $ & $ 3.97 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{4.83} $ $\pm$ $ \boldsymbol{0.00} $} & $ 1.46 $ $\pm$ $ 0.00 $ & $ 46.82 $ $\pm$ $ 0.02 $ & $ 4.52 $ $\pm$ $ 0.02 $ & $ 5.55 $ $\pm$ $ 0.01 $ & $ 5.62 $ $\pm$ $ 0.09 $ & $ 3.47 $ $\pm$ $ 0.04 $ & $ 2.36 $ $\pm$ $ 0.28 $ \\
MOEA/D + MM & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.36 $ $\pm$ $ 0.02 $ & $ 4.77 $ $\pm$ $ 0.00 $ & $ 0.31 $ $\pm$ $ 0.02 $ & $ 4.01 $ $\pm$ $ 0.01 $ & $ 45.49 $ $\pm$ $ 0.10 $ & $ 4.44 $ $\pm$ $ 0.04 $ & $ 5.29 $ $\pm$ $ 0.05 $ & $ 5.38 $ $\pm$ $ 0.08 $ & $ 4.87 $ $\pm$ $ 0.15 $ & $ 4.78 $ $\pm$ $ 0.01 $\\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & \textbf{$ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $} & $ 10.51 $ $\pm$ $ 0.05 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 0.32 $ $\pm$ $ 0.00 $ & $ 2.18 $ $\pm$ $ 0.69 $ & $ 46.91 $ $\pm$ $ 0.03 $ & $ 4.44 $ $\pm$ $ 0.09 $ & $ 5.18 $ $\pm$ $ 0.09 $ & $ 5.41 $ $\pm$ $ 0.12 $ & $ 4.60 $ $\pm$ $ 0.13 $ & $ 3.96 $ $\pm$ $ 0.73 $ \\
MOBO-$q$ParEGO & $ 10.63 $ $\pm$ $ 0.00 $ & $ 10.25 $ $\pm$ $ 0.05 $ & $ 4.33 $ $\pm$ $ 0.00 $ & $ 0.29 $ $\pm$ $ 0.01 $ & $ 2.93 $ $\pm$ $ 0.06 $ & $ 46.93 $ $\pm$ $ 0.00 $ & $ 4.32 $ $\pm$ $ 0.02 $ & $ 5.12 $ $\pm$ $ 0.17 $ & $ 5.20 $ $\pm$ $ 0.01 $ & $ 4.81 $ $\pm$ $ 0.10 $ & $ 3.31 $ $\pm$ $ 0.03 $ \\
MOBO-JES & $ 10.61 $ $\pm$ $ 0.00 $ & $ 9.36 $ $\pm$ $ 0.08 $ & $ 3.87 $ $\pm$ $ 0.00 $ & N/A & $ 1.46 $ $\pm$ $ 0.00 $ & $ 46.88 $ $\pm$ $ 0.00 $ & $ 3.97 $ $\pm$ $ 0.09 $ & $ 4.44 $ $\pm$ $ 0.07 $ & $ 5.17 $ $\pm$ $ 0.02 $ & $ 4.43 $ $\pm$ $ 0.08 $ & $ 3.09 $ $\pm$ $ 0.02 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD  & $ 10.61 $ $\pm$ $ 0.01 $ & $ 9.16 $ $\pm$ $ 0.01 $ & \textbf{$ \boldsymbol{4.78} $ $\pm$ $ \boldsymbol{0.00} $} & $ 3.12 $ $\pm$ $ 0.35 $ & $ 4.01 $ $\pm$ $ 0.01 $ & \textbf{$ \boldsymbol{46.94} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.20 $ $\pm$ $ 0.04 $ & $ 6.32 $ $\pm$ $ 0.07 $ & $ 5.23 $ $\pm$ $ 0.07 $ & $ 4.92 $ $\pm$ $ 0.05 $ & $ 4.50 $ $\pm$ $ 0.03 $  \\
LaMBO-$ 2 $ & $ 10.62 $ $\pm$ $ 0.01 $ & $ 9.21 $ $\pm$ $ 0.06 $ & \textbf{$ \boldsymbol{4.78} $ $\pm$ $ \boldsymbol{0.00} $} & $ 3.08 $ $\pm$ $ 0.30 $ & $ 4.01 $ $\pm$ $ 0.02 $ & $ 46.67 $ $\pm$ $ 0.03 $ & $ 4.18 $ $\pm$ $ 0.05 $ & $ 6.36 $ $\pm$ $ 0.23 $ & $ 5.14 $ $\pm$ $ 0.13 $ & $ 4.92 $ $\pm$ $ 0.14 $ & $ 4.51 $ $\pm$ $ 0.15 $\\
CorrVAE  & $ 10.60 $ $\pm$ $ 0.01 $ & $ 9.13 $ $\pm$ $ 0.03 $ & $ 4.68 $ $\pm$ $ 0.00 $ & $ 3.04 $ $\pm$ $ 0.16 $ & $ 4.00 $ $\pm$ $ 0.01 $ & $ 46.93 $ $\pm$ $ 0.01 $ & $ 4.16 $ $\pm$ $ 0.03 $ & $ 6.21 $ $\pm$ $ 0.07 $ & $ 5.14 $ $\pm$ $ 0.07 $ & $ 4.85 $ $\pm$ $ 0.07 $ & $ 4.43 $ $\pm$ $ 0.09 $ \\
MOGFN  & $ 10.61 $ $\pm$ $ 0.01 $ & $ 9.15 $ $\pm$ $ 0.02 $ & $ 4.77 $ $\pm$ $ 0.00 $ & $ 3.48 $ $\pm$ $ 0.06 $ & $ 4.01 $ $\pm$ $ 0.01 $ & $ 46.79 $ $\pm$ $ 0.03 $ & $ 4.17 $ $\pm$ $ 0.03 $ & $ 6.27 $ $\pm$ $ 0.08 $ & $ 5.19 $ $\pm$ $ 0.05 $ & $ 4.90 $ $\pm$ $ 0.05 $ & $ 4.48 $ $\pm$ $ 0.04 $ \\
\hline
ParetoFlow \textbf{(ours)} & \textbf{$ \boldsymbol{10.65} $} $\pm$ \textbf{$ \boldsymbol{0.00} $} & $ 10.60 $ $\pm$ $ 0.03 $ & \textbf{$ \boldsymbol{4.78} $ $\pm$ $ \boldsymbol{0.00} $} & $ 3.15 $ $\pm$ $ 0.28 $ & $ 4.20 $ $\pm$ $ 0.02 $ & \textbf{$ \boldsymbol{46.94} $ $\pm$ $ \boldsymbol{0.00} $} & \textbf{$ \boldsymbol{4.30} $ $\pm$ $ \boldsymbol{0.02} $} & \textbf{$ \boldsymbol{6.79} $ $\pm$ $ \boldsymbol{0.16} $} & \textbf{$ \boldsymbol{5.82} $ $\pm$ $ \boldsymbol{0.03} $} & \textbf{$ \boldsymbol{5.15} $ $\pm$ $ \boldsymbol{0.08} $} & $ 4.62 $ $\pm$ $ 0.04 $ \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
Methods & C-$ 10 $/MOP$ 1 $ & C-$ 10 $/MOP$ 2 $ & C-$ 10 $/MOP$ 3 $ & C-$ 10 $/MOP$ 4 $ & C-$ 10 $/MOP$ 5 $ & C-$ 10 $/MOP$ 6 $ & C-$ 10 $/MOP$ 7 $ & C-$ 10 $/MOP$ 8 $ & C-$ 10 $/MOP$ 9 $ \\

\midrule
$\mathcal{D}$(best) & $ 4.72 $ & $ 10.42 $ & $ 9.21 $ & $ 18.62 $ & $ 40.79 $ & $ 103.55 $ & $ 399.67 $ & $ 4.38 $ & $ 9.64 $ \\
E$ 2 $E & $ 4.74 $ $\pm$ $ 0.01 $ & $ 10.45 $ $\pm$ $ 0.01 $ & $ 10.15 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{21.47} $ $\pm$ $ \boldsymbol{0.42} $} & $ 49.17 $ $\pm$ $ 0.02 $ & $ 105.52 $ $\pm$ $ 0.33 $ & $ 491.95 $ $\pm$ $ 0.58 $ & $ 4.62 $ $\pm$ $ 0.08 $ & \textbf{$ \boldsymbol{10.34} $ $\pm$ $ \boldsymbol{0.04} $} \\
E$ 2 $E + GradNorm & $ 4.63 $ $\pm$ $ 0.01 $ & $ 10.47 $ $\pm$ $ 0.01 $ & $ 9.26 $ $\pm$ $ 0.00 $ & $ 19.08 $ $\pm$ $ 0.38 $ & $ 48.94 $ $\pm$ $ 0.01 $ & $ 102.49 $ $\pm$ $ 1.59 $ & $ 487.55 $ $\pm$ $ 1.04 $ & $ 3.94 $ $\pm$ $ 0.04 $ & $ 9.95 $ $\pm$ $ 0.04 $ \\
E$ 2 $E + PcGrad & $ 4.76 $ $\pm$ $ 0.01 $ & \textbf{$ \boldsymbol{10.48} $ $\pm$ $ \boldsymbol{0.02} $} & $ 10.16 $ $\pm$ $ 0.02 $ & $ 21.35 $ $\pm$ $ 0.37 $ & $ 49.24 $ $\pm$ $ 0.01 $ & \textbf{$ \boldsymbol{106.14} $ $\pm$ $ \boldsymbol{0.40} $} & \textbf{$ \boldsymbol{494.60} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.61 $ $\pm$ $ 0.04 $ & $ 10.09 $ $\pm$ $ 0.17 $ \\
MH & $ 4.74 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{10.49} $ $\pm$ $ \boldsymbol{0.03} $} & $ 10.09 $ $\pm$ $ 0.04 $ & \textbf{$ \boldsymbol{21.62} $ $\pm$ $ \boldsymbol{0.09} $} & $ 49.14 $ $\pm$ $ 0.05 $ & $ 104.55 $ $\pm$ $ 1.38 $ & \textbf{$ \boldsymbol{496.05} $ $\pm$ $ \boldsymbol{0.82} $} & $ 4.63 $ $\pm$ $ 0.05 $ & $ 9.88 $ $\pm$ $ 0.22 $ \\
MH + GradNorm & $ 4.74 $ $\pm$ $ 0.00 $ & $ 10.20 $ $\pm$ $ 0.01 $ & $ 9.28 $ $\pm$ $ 0.06 $ & $ 18.53 $ $\pm$ $ 1.21 $ & $ 47.26 $ $\pm$ $ 1.883 $ & $ 76.66 $ $\pm$ $ 12.15 $ & $ 389.61 $ $\pm$ $ 34.73 $ & $ 3.89 $ $\pm$ $ 0.20 $ & $ 9.54 $ $\pm$ $ 0.76 $ \\
MH + PcGrad & $ 4.74 $ $\pm$ $ 0.02 $ & $ 10.45 $ $\pm$ $ 0.00 $ & $ 10.01 $ $\pm$ $ 0.03 $ & $ 21.14 $ $\pm$ $ 0.28 $ & $ 49.20 $ $\pm$ $ 0.01 $ & \textbf{$ \boldsymbol{106.57} $ $\pm$ $ \boldsymbol{0.21} $} & $ 492.25 $ $\pm$ $ 2.69 $ & $ 4.59 $ $\pm$ $ 0.06 $ & $ 10.17 $ $\pm$ $ 0.00 $ \\
MM & $ 4.73 $ $\pm$ $ 0.00 $ & $ 10.44 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{10.18} $ $\pm$ $ \boldsymbol{0.00} $} & $ 21.23 $ $\pm$ $ 0.06 $ & $ 48.82 $ $\pm$ $ 0.00 $ & $ 104.91 $ $\pm$ $ 0.01 $ & $ 493.33 $ $\pm$ $ 0.00 $ & $ 4.58 $ $\pm$ $ 0.00 $ & $ 10.15 $ $\pm$ $ 0.00 $ \\
MM + COMs & $ 4.76 $ $\pm$ $ 0.00 $ & $ 10.44 $ $\pm$ $ 0.00 $ & $ 10.13 $ $\pm$ $ 0.00 $ & $ 20.91 $ $\pm$ $ 0.00 $ & $ 48.90 $ $\pm$ $ 0.00 $ & $ 106.00 $ $\pm$ $ 0.16 $ & $ 491.70 $ $\pm$ $ 0.00 $ & $ 4.55 $ $\pm$ $ 0.00 $ & $ 10.12 $ $\pm$ $ 0.00 $ \\
MM + RoMA & \textbf{$ \boldsymbol{4.77} $ $\pm$ $ \boldsymbol{0.00} $} & $ 10.46 $ $\pm$ $ 0.00 $ & $ 10.16 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{21.67} $ $\pm$ $ \boldsymbol{0.25} $} & $ 48.96 $ $\pm$ $ 0.00 $ & $ 105.75 $ $\pm$ $ 0.57 $ & $ 485.46 $ $\pm$ $ 0.00 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 9.76 $ $\pm$ $ 0.02 $ \\
MM + IOM & $ 4.75 $ $\pm$ $ 0.01 $ & $ 10.46 $ $\pm$ $ 0.00 $ & $ 10.07 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{21.59} $ $\pm$ $ \boldsymbol{0.33} $} & $ 49.20 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{106.37} $ $\pm$ $ \boldsymbol{0.05} $} & $ 490.47 $ $\pm$ $ 0.00 $ & $ 4.66 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{10.33} $ $\pm$ $ \boldsymbol{0.00} $} \\
MM + ICT & $ 4.74 $ $\pm$ $ 0.01 $ & $ 10.46 $ $\pm$ $ 0.00 $ & $ 9.96 $ $\pm$ $ 0.00 $ & $ 20.60 $ $\pm$ $ 0.00 $ & $ 49.17 $ $\pm$ $ 0.09 $ & \textbf{$ \boldsymbol{106.29} $ $\pm$ $ \boldsymbol{0.01} $} & $ 491.90 $ $\pm$ $ 0.00 $ & $ 4.62 $ $\pm$ $ 0.00 $ & $ 9.62 $ $\pm$ $ 0.00 $ \\
MM + Tri-Mentor & \textbf{$ \boldsymbol{4.77} $ $\pm$ $ \boldsymbol{0.00} $} & $ 10.46 $ $\pm$ $ 0.00 $ & $ 10.15 $ $\pm$ $ 0.00 $ & \textbf{$\boldsymbol{ 21.58} $ $\pm$ $ \boldsymbol{0.08} $} & $ 45.46 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{106.41} $ $\pm$ $ \boldsymbol{0.01} $} & $ 491.88 $ $\pm$ $ 0.00 $ & $ 4.61 $ $\pm$ $ 0.02 $ & $ 8.84 $ $\pm$ $ 0.21 $ \\
MOEA/D + MM & $ 4.74 $ $\pm$ $ 0.03 $ & $ 9.87 $ $\pm$ $ 0.05 $ & $ 9.80 $ $\pm$ $ 0.07 $ & $ 21.30 $ $\pm$ $ 0.21 $ & $ 48.84 $ $\pm$ $ 0.10 $ & $ 105.89 $ $\pm$ $ 0.18 $ & $ 492.23 $ $\pm$ $ 2.69 $ & $ 4.19 $ $\pm$ $ 0.03 $ & $ 9.62 $ $\pm$ $ 0.02 $\\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 4.74 $ $\pm$ $ 0.00 $ & $ 10.43 $ $\pm$ $ 0.01 $ & $ 8.58 $ $\pm$ $ 0.00 $ & $ 20.35 $ $\pm$ $ 0.02 $ & $ 44.89 $ $\pm$ $ 0.01 $ & $ 102.33 $ $\pm$ $ 0.07 $ & $ 488.97 $ $\pm$ $ 4.01 $ & $ 4.32 $ $\pm$ $ 0.00 $ & $ 8.77 $ $\pm$ $ 0.03 $ \\
MOBO-$q$ParEGO & $ 4.63 $ $\pm$ $ 0.01 $ & $ 10.44 $ $\pm$ $ 0.00 $ & $ 8.94 $ $\pm$ $ 0.05 $ & $ 20.01 $ $\pm$ $ 0.05 $ & $ 37.21 $ $\pm$ $ 0.00 $ & $ 94.72 $ $\pm$ $ 5.91 $ & $ 350.55 $ $\pm$ $ 0.13 $ & $ 4.50 $ $\pm$ $ 0.00 $ & $ 8.36 $ $\pm$ $ 0.02 $ \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD  & $ 4.71 $ $\pm$ $ 0.04 $ & $ 10.46 $ $\pm$ $ 0.00 $ & $ 8.66 $ $\pm$ $ 0.11 $ & $ 18.41 $ $\pm$ $ 0.59 $ & $ 47.26 $ $\pm$ $ 0.21 $ & $ 101.86 $ $\pm$ $ 1.11 $ & $ 466.36 $ $\pm$ $ 11.76 $ & $ 4.14 $ $\pm$ $ 0.05 $ & $ 9.54 $ $\pm$ $ 0.13 $ \\
LaMBO-$ 2 $ & $ 4.73 $ $\pm$ $ 0.03 $ & $ 10.46 $ $\pm$ $ 0.04 $ & $ 8.54 $ $\pm$ $ 0.27 $ & $ 18.33 $ $\pm$ $ 0.58 $ & $ 47.22 $ $\pm$ $ 0.40 $ & $ 102.33 $ $\pm$ $ 1.82 $ & $ 476.51 $ $\pm$ $ 12.54 $ & $ 4.10 $ $\pm$ $ 0.13 $ & $ 9.42 $ $\pm$ $ 0.18 $\\
CorrVAE & $ 4.68 $ $\pm$ $ 0.03 $ & $ 10.43 $ $\pm$ $ 0.02 $ & $ 8.40 $ $\pm$ $ 0.12 $ & $ 17.53 $ $\pm$ $ 0.72 $ & $ 47.00 $ $\pm$ $ 0.19 $ & $ 100.62 $ $\pm$ $ 0.44 $ & 
 $ 454.27 $ $\pm$ $ 6.26 $ & $ 4.04 $ $\pm$ $ 0.10 $ & $ 9.36 $ $\pm$ $ 0.13 $ \\
MOGFN & $ 4.70 $ $\pm$ $ 0.02 $ & $ 10.45 $ $\pm$ $ 0.00 $ & $ 8.46 $ $\pm$ $ 0.11 $ & $ 17.94 $ $\pm$ $ 0.34 $ & $ 47.12 $ $\pm$ $ 0.11 $ & $ 101.24 $ $\pm$ $ 0.97 $ & $ 459.87 $ $\pm$ $ 10.01 $ & $ 4.11 $ $\pm$ $ 0.05 $ & $ 9.45 $ $\pm$ $ 0.11 $ \\
\hline
ParetoFlow \textbf{(ours)} & \textbf{$ \boldsymbol{4.77} $ $\pm$ $ \boldsymbol{0.00} $} & \textbf{$ \boldsymbol{10.50} $ $\pm$ $ \boldsymbol{0.02} $} & $ 9.76 $ $\pm$ $ 0.14 $ & $ 20.98 $ $\pm$ $ 0.12 $ & \textbf{$ \boldsymbol{50.14} $ $\pm$ $ \boldsymbol{0.61} $} & \textbf{$ \boldsymbol{106.58} $ $\pm$ $ \boldsymbol{0.51} $} & \textbf{$ \boldsymbol{497.19} $ $\pm$ $ \boldsymbol{3.14} $} & \textbf{$ \boldsymbol{4.68} $ $\pm$ $ \boldsymbol{0.00} $} & $ 9.95 $ $\pm$ $ 0.02 $ \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
Methods & IN-$ 1 $K/MOP$ 1 $ & IN-$ 1 $K/MOP$ 2 $ & IN-$ 1 $K/MOP$ 3 $ & IN-$ 1 $K/MOP$ 4 $ & IN-$ 1 $K/MOP$ 5 $ & IN-$ 1 $K/MOP$ 6 $ & IN-$ 1 $K/MOP$ 7 $ & IN-$ 1 $K/MOP$ 8 $ & IN-$ 1 $K/MOP$ 9 $ & NasBench$ 201 $-Test \\

\midrule
$\mathcal{D}$(best) & $ 4.36 $ & $ 4.45 $ & $ 9.86 $ & $ 4.15 $ & $ 4.30 $ & $ 9.15 $ & $ 3.70 $ & $ 9.13 $ & $ 18.87 $ & $ 9.89 $ \\
E$ 2 $E & $ 4.59 $ $\pm$ $ 0.04 $ & \textbf{$ \boldsymbol{4.56} $ $\pm$ $ \boldsymbol{0.02} $} & $ 9.95 $ $\pm$ $ 0.02 $ & $ 4.51 $ $\pm$ $ 0.05 $ & \textbf{$ \boldsymbol{4.72} $ $\pm$ $ \boldsymbol{0.09} $} & $ 9.91 $ $\pm$ $ 0.19 $ & $ 4.27 $ $\pm$ $ 0.19 $ & $ 9.52 $ $\pm$ $ 0.03 $ & $ 19.51 $ $\pm$ $ 0.34 $ & $ 9.14 $ $\pm$ $ 0.06 $ \\
E$ 2 $E + GradNorm & $ 4.11 $ $\pm$ $ 0.06 $ & $ 4.47 $ $\pm$ $ 0.00 $ & $ 8.04 $ $\pm$ $ 0.01 $ & $ 4.46 $ $\pm$ $ 0.03 $ & $ 4.49 $ $\pm$ $ 0.01 $ & $ 9.59 $ $\pm$ $ 0.19 $ & $ 4.12 $ $\pm$ $ 0.09 $ & $ 8.44 $ $\pm$ $ 0.18 $ & $ 17.56 $ $\pm$ $ 0.25 $ & $ 8.98 $ $\pm$ $ 0.02 $ \\
E$ 2 $E + PcGrad & $ 4.52 $ $\pm$ $ 0.03 $ & $ 4.49 $ $\pm$ $ 0.03 $ & \textbf{$ \boldsymbol{10.04} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.40 $ $\pm$ $ 0.05 $ & $ 4.52 $ $\pm$ $ 0.05 $ & $ 9.81 $ $\pm$ $ 0.07 $ & $ 3.94 $ $\pm$ $ 0.19 $ & $ 9.52 $ $\pm$ $ 0.08 $ & $ 19.63 $ $\pm$ $ 0.21 $ & $ 9.17 $ $\pm$ $ 0.00 $ \\
MH & \textbf{$ \boldsymbol{4.61} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.54 $ $\pm$ $ 0.05 $ & $ 9.98 $ $\pm$ $ 0.09 $ & $ 4.54 $ $\pm$ $ 0.05 $ & \textbf{$ \boldsymbol{4.70} $ $\pm$ $ \boldsymbol{0.01} $} & \textbf{$ \boldsymbol{10.10} $ $\pm$ $ \boldsymbol{0.07} $} & $ 4.27 $ $\pm$ $ 0.11 $ & $ 9.49 $ $\pm$ $ 0.05 $ & $ 20.20 $ $\pm$ $ 0.12 $ & $ 9.09 $ $\pm$ $ 0.09 $ \\
MH + GradNorm & $ 4.25 $ $\pm$ $ 0.01 $ & $ 3.94 $ $\pm$ $ 0.47 $ & $ 8.87 $ $\pm$ $ 1.03 $ & $ 4.43 $ $\pm$ $ 0.08 $ & $ 4.49 $ $\pm$ $ 0.05 $ & $ 9.58 $ $\pm$ $ 0.25 $ & $ 2.93 $ $\pm$ $ 0.27 $ & $ 5.21 $ $\pm$ $ 1.19 $ & $ 10.20 $ $\pm$ $ 2.16 $ & $ 9.03 $ $\pm$ $ 0.08 $ \\
MH + PcGrad & $ 4.57 $ $\pm$ $ 0.00 $ & $ 4.53 $ $\pm$ $ 0.01 $ & $ 10.00 $ $\pm$ $ 0.03 $ & $ 4.38 $ $\pm$ $ 0.05 $ & $ 4.48 $ $\pm$ $ 0.02 $ & $ 9.84 $ $\pm$ $ 0.12 $ & $ 4.04 $ $\pm$ $ 0.09 $ & $ 9.57 $ $\pm$ $ 0.06 $ & $ 19.89 $ $\pm$ $ 0.09 $ & $ 9.19 $ $\pm$ $ 0.01 $ \\
MM & $ 4.56 $ $\pm$ $ 0.00 $ & $ 4.54 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{10.05} $ $\pm$ $ \boldsymbol{0.00} $} & \textbf{$ \boldsymbol{4.59} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.52 $ $\pm$ $ 0.00 $ & $ 9.85 $ $\pm$ $ 0.24 $ & $ 4.14 $ $\pm$ $ 0.03 $ & $ 9.56 $ $\pm$ $ 0.05 $ & $ 19.92 $ $\pm$ $ 0.42 $ & $ 9.19 $ $\pm$ $ 0.00 $ \\
MM + COMs & $ 4.26 $ $\pm$ $ 0.00 $ & $ 4.32 $ $\pm$ $ 0.00 $ & $ 8.02 $ $\pm$ $ 0.01 $ & $ 4.40 $ $\pm$ $ 0.01 $ & $ 4.46 $ $\pm$ $ 0.00 $ & $ 9.95 $ $\pm$ $ 0.05 $ & $ 3.98 $ $\pm$ $ 0.09 $ & $ 9.55 $ $\pm$ $ 0.02 $ & $ 20.07 $ $\pm$ $ 0.03 $ & $ 9.93 $ $\pm$ $ 0.01 $ \\
MM + RoMA & $ 4.60 $ $\pm$ $ 0.00 $ & $ 4.11 $ $\pm$ $ 0.05 $ & $ 8.33 $ $\pm$ $ 0.01 $ & $ 4.56 $ $\pm$ $ 0.10 $ & $ 4.42 $ $\pm$ $ 0.07 $ & $ 10.02 $ $\pm$ $ 0.07 $ & \textbf{$ \boldsymbol{4.47} $ $\pm$ $ \boldsymbol{0.06} $} & $ 9.48 $ $\pm$ $ 0.01 $ & $ 19.87 $ $\pm$ $ 0.29 $ & $ 9.13 $ $\pm$ $ 0.00 $ \\
MM + IOM & \textbf{$ \boldsymbol{4.61} $ $\pm$ $ \boldsymbol{0.00} $} & \textbf{$ \boldsymbol{4.57} $ $\pm$ $ \boldsymbol{0.00} $} & $ 10.02 $ $\pm$ $ 0.00 $ & $ 4.43 $ $\pm$ $ 0.07 $ & $ 4.55 $ $\pm$ $ 0.00 $ & $ 9.65 $ $\pm$ $ 0.11 $ & $ 4.00 $ $\pm$ $ 0.04 $ & $ 9.67 $ $\pm$ $ 0.05 $ & $ 20.33 $ $\pm$ $ 0.02 $ & $ 9.15 $ $\pm$ $ 0.02 $ \\
MM + ICT & $ 4.56 $ $\pm$ $ 0.00 $ & $ 4.36 $ $\pm$ $ 0.00 $ & $ 9.60 $ $\pm$ $ 0.00 $ & $ 4.48 $ $\pm$ $ 0.02 $ & $ 4.49 $ $\pm$ $ 0.05 $ & $ 9.99 $ $\pm$ $ 0.01 $ & $ 3.96 $ $\pm$ $ 0.12 $ & $ 9.30 $ $\pm$ $ 0.29 $ & $ 19.08 $ $\pm$ $ 0.75 $ & $ 9.16 $ $\pm$ $ 0.02 $ \\
MM + Tri-Mentor & $ 4.32 $ $\pm$ $ 0.01 $ & $ 4.45 $ $\pm$ $ 0.07 $ & $ 9.81 $ $\pm$ $ 0.00 $ & $ 4.32 $ $\pm$ $ 0.05 $ & $ 4.42 $ $\pm$ $ 0.05 $ & $ 9.97 $ $\pm$ $ 0.28 $ & $ 4.23 $ $\pm$ $ 0.03 $ & $ 9.57 $ $\pm$ $ 0.00 $ & $ 15.28 $ $\pm$ $ 1.61 $ & $ 9.17 $ $\pm$ $ 0.00 $ \\
MOEA/D + MM & $ 4.13 $ $\pm$ $ 0.01 $ & $ 4.47 $ $\pm$ $ 0.05 $ & $ 9.69 $ $\pm$ $ 0.03 $ & $ 4.27 $ $\pm$ $ 0.04 $ & $ 4.37 $ $\pm$ $ 0.09 $ & $ 9.98 $ $\pm$ $ 0.07 $ & $ 3.98 $ $\pm$ $ 0.05 $ & $ 8.58 $ $\pm$ $ 0.06 $ & $ 16.49 $ $\pm$ $ 2.32 $ & $ 8.35 $ $\pm$ $ 0.03 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 4.26 $ $\pm$ $ 0.04 $ & $ 4.53 $ $\pm$ $ 0.02 $ & $ 8.24 $ $\pm$ $ 0.03 $ & $ 4.22 $ $\pm$ $ 0.05 $ & $ 4.30 $ $\pm$ $ 0.10 $ & $ 9.51 $ $\pm$ $ 0.06 $ & $ 3.99 $ $\pm$ $ 0.02 $ & $ 9.25 $ $\pm$ $ 0.14 $ & $ 18.27 $ $\pm$ $ 0.03 $ & $ 9.04 $ $\pm$ $ 0.01 $ \\
MOBO-$q$ParEGO & $ 3.93 $ $\pm$ $ 0.06 $ & $ 4.28 $ $\pm$ $ 0.01 $ & $ 8.33 $ $\pm$ $ 0.14 $ & $ 4.18 $ $\pm$ $ 0.00 $ & $ 4.44 $ $\pm$ $ 0.09 $ & $ 9.52 $ $\pm$ $ 0.04 $ & $ 4.05 $ $\pm$ $ 0.08 $ & $ 8.67 $ $\pm$ $ 0.12 $ & $ 16.23 $ $\pm$ $ 0.05 $ & $ 9.05 $ $\pm$ $ 0.04 $ \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & $ 8.12 $ $\pm$ $ 0.05 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 4.37 $ $\pm$ $ 0.01 $ & $ 4.23 $ $\pm$ $ 0.04 $ & $ 9.35 $ $\pm$ $ 0.09 $ & $ 3.96 $ $\pm$ $ 0.11 $ & $ 4.10 $ $\pm$ $ 0.13 $ & $ 9.29 $ $\pm$ $ 0.13 $ & $ 3.73 $ $\pm$ $ 0.04 $ & $ 8.91 $ $\pm$ $ 0.04 $ & $ 18.68 $ $\pm$ $ 0.05 $ & $ 10.08 $ $\pm$ $ 0.06 $ \\
LaMBO-$ 2 $ & $ 4.39 $ $\pm$ $ 0.02 $ & $ 4.19 $ $\pm$ $ 0.05 $ & $ 9.43 $ $\pm$ $ 0.11 $ & $ 4.08 $ $\pm$ $ 0.07 $ & $ 4.10 $ $\pm$ $ 0.13 $ & $ 9.53 $ $\pm$ $ 0.20 $ & $ 3.76 $ $\pm$ $ 0.05 $ & $ 8.88 $ $\pm$ $ 0.03 $ & $ 18.73 $ $\pm$ $ 0.03 $ & \textbf{$ \boldsymbol{10.15} $ $\pm$ $ \boldsymbol{0.07} $}\\
CorrVAE & $ 4.36 $ $\pm$ $ 0.02 $ & $ 4.18 $ $\pm$ $ 0.04 $ & $ 9.27 $ $\pm$ $ 0.05 $ & $ 3.93 $ $\pm$ $ 0.09 $ & $ 4.10 $ $\pm$ $ 0.13 $ & $ 9.16 $ $\pm$ $ 0.08 $ & $ 3.65 $ $\pm$ $ 0.07 $ & $ 8.86 $ $\pm$ $ 0.02 $ & $ 18.63 $ $\pm$ $ 0.03 $ & $ 9.17 $ $\pm$ $ 0.13 $ \\
MOGFN & $ 4.37 $ $\pm$ $ 0.01 $ & $ 4.21 $ $\pm$ $ 0.05 $ & $ 9.31 $ $\pm$ $ 0.05 $ & $ 3.98 $ $\pm$ $ 0.09 $ & $ 4.18 $ $\pm$ $ 0.08 $ & $ 9.22 $ $\pm$ $ 0.09 $ & $ 3.69 $ $\pm$ $ 0.04 $ & $ 8.87 $ $\pm$ $ 0.03 $ & $ 18.66 $ $\pm$ $ 0.04 $ & $ 10.04 $ $\pm$ $ 0.08 $ \\
\hline
ParetoFlow \textbf{(ours)} & \textbf{$ \boldsymbol{4.62} $ $\pm$ $ \boldsymbol{0.01} $} & \textbf{$ \boldsymbol{4.58} $ $\pm$ $ \boldsymbol{0.03} $} & \textbf{$ \boldsymbol{10.08} $ $\pm$ $ \boldsymbol{0.04} $} & \textbf{$ \boldsymbol{4.63} $ $\pm$ $ \boldsymbol{0.05} $} & \textbf{$ \boldsymbol{4.70} $ $\pm$ $ \boldsymbol{0.10} $} & \textbf{$ \boldsymbol{10.05} $ $\pm$ $ \boldsymbol{0.00} $} & $ 3.78 $ $\pm$ $ 0.06 $ & \textbf{$ \boldsymbol{9.79} $ $\pm$ $ \boldsymbol{0.10} $} & \textbf{$ \boldsymbol{20.89} $ $\pm$ $ \boldsymbol{0.06} $} & $ 9.36 $ $\pm$ $ 0.00 $ \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & MO-Hopper & MO-Swimmer \\

\midrule
$\mathcal{D}$(best) & $ 4.21 $ & $ 2.85 $ \\
E$ 2 $E & $ 4.76 $ $\pm$ $ 0.25 $ & $ 2.77 $ $\pm$ $ 0.03 $ \\
E$ 2 $E + GradNorm & $ 5.02 $ $\pm$ $ 0.04 $ & $ 2.90 $ $\pm$ $ 0.07 $ \\
E$ 2 $E + PcGrad & $ 4.60 $ $\pm$ $ 0.27 $ & $ 2.49 $ $\pm$ $ 0.05 $ \\
MH & $ 4.57 $ $\pm$ $ 0.28 $ & $ 2.91 $ $\pm$ $ 0.04 $ \\
MH + GradNorm & $ 3.78 $ $\pm$ $ 0.05 $ & $ 2.69 $ $\pm$ $ 0.24 $ \\
MH + PcGrad & $ 4.27 $ $\pm$ $ 0.61 $ & $ 2.49 $ $\pm$ $ 0.25 $ \\
MM & $ 4.58 $ $\pm$ $ 0.19 $ & $ 2.60 $ $\pm$ $ 0.15 $ \\
MM + COMs & $ 4.84 $ $\pm$ $ 0.17 $ & $ 2.71 $ $\pm$ $ 0.04 $ \\
MM + RoMA & $ 5.23 $ $\pm$ $ 0.23 $ & $ 2.78 $ $\pm$ $ 0.20 $ \\
MM + IOM & $ 5.32 $ $\pm$ $ 0.49 $ & $ 2.94 $ $\pm$ $ 0.11 $ \\
MM + ICT & $ 4.67 $ $\pm$ $ 0.12 $ & $ 3.11 $ $\pm$ $ 0.08 $ \\
MM + Tri-Mentor & $ 4.93 $ $\pm$ $ 0.11 $ & $ 2.82 $ $\pm$ $ 0.10 $ \\
MOEA/D + MM & $ 4.75 $ $\pm$ $ 0.28 $ & $ 2.86 $ $\pm$ $ 0.19 $\\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 4.43 $ $\pm$ $ 0.08 $ & $ 2.61 $ $\pm$ $ 0.02 $ \\
MOBO-$q$ParEGO & N/A & N/A \\
MOBO-JES & N/A & N/A \\ 
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 5.65 $ $\pm$ $ 0.00 $ & $ 3.43 $ $\pm$ $ 0.04 $ \\
LaMBO-$ 2 $ & $ 5.66 $ $\pm$ $ 0.03 $ & $ 3.41 $ $\pm$ $ 0.12 $\\
CorrVAE & $ 5.64 $ $\pm$ $ 0.00 $ &  $ 3.38 $ $\pm$ $ 0.08 $  \\
MOGFN & $ 5.54 $ $\pm$ $ 0.00 $ & $ 3.43 $ $\pm$ $ 0.04 $  \\
\hline
ParetoFlow \textbf{(ours)} & \textbf{$ \boldsymbol{5.69} $} $\pm$ \textbf{$ \boldsymbol{0.03} $} & \textbf{$ \boldsymbol{3.50} $} $\pm$ \textbf{$ \boldsymbol{0.07} $} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & Molecule & Regex & RFP & ZINC \\

\midrule
$\mathcal{D}$(best) & $ 2.26 $  & $ 2.82 $  & $ 3.36 $  & $ 4.01 $\\
E$ 2 $E & $ 2.30 $ $\pm$ $ 0.48 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 3.80 $ $\pm$ $ 0.04 $ & $ 4.17 $ $\pm$ $ 0.00 $ \\
E$ 2 $E + GradNorm & $ 1.10 $ $\pm$ $ 0.03 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 4.11 $ $\pm$ $ 0.30 $ & $ 4.17 $ $\pm$ $ 0.00 $ \\
E$ 2 $E + PcGrad & $ 1.54 $ $\pm$ $ 0.53 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 3.84 $ $\pm$ $ 0.05 $ & $ 4.16 $ $\pm$ $ 0.08 $ \\
MH & $ 2.08 $ $\pm$ $ 0.00 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 3.75 $ $\pm$ $ 0.00 $ & $ 4.16 $ $\pm$ $ 0.00 $ \\
MH + GradNorm & $ 1.62 $ $\pm$ $ 0.61 $ & $ 2.38 $ $\pm$ $ 0.00 $ & $ 4.08 $ $\pm$ $ 0.32 $ & $ 4.21 $ $\pm$ $ 0.05 $ \\
MH + PcGrad & $ 1.22 $ $\pm$ $ 0.10 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 4.19 $ $\pm$ $ 0.22 $ & $ 4.12 $ $\pm$ $ 0.02 $ \\
MM & $ 2.78 $ $\pm$ $ 0.00 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 4.40 $ $\pm$ $ 0.02 $ & $ 4.16 $ $\pm$ $ 0.00 $ \\
MM + COMs & $ 2.30 $ $\pm$ $ 0.00 $ & $ 2.21 $ $\pm$ $ 0.17 $ & $ 4.14 $ $\pm$ $ 0.35 $ & $ 4.12 $ $\pm$ $ 0.05 $ \\
MM + RoMA & $ 1.65 $ $\pm$ $ 0.02 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 4.13 $ $\pm$ $ 0.29 $ & $ 4.16 $ $\pm$ $ 0.01 $ \\
MM + IOM & $ 1.75 $ $\pm$ $ 0.33 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 4.13 $ $\pm$ $ 0.28 $ & $ 4.17 $ $\pm$ $ 0.00 $ \\
MM + ICT & $ 1.37 $ $\pm$ $ 0.17 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 4.41 $ $\pm$ $ 0.00 $ & $ 4.10 $ $\pm$ $ 0.07 $ \\
MM + Tri-Mentor & $ 2.03 $ $\pm$ $ 0.00 $ & $ 2.80 $ $\pm$ $ 0.00 $ & $ 4.12 $ $\pm$ $ 0.29 $ & $ 4.06 $ $\pm$ $ 0.01 $ \\
MOEA/D + MM & $ 1.47 $ $\pm$ $ 0.09 $ & $ 2.99 $ $\pm$ $ 0.00 $ & $ 3.96 $ $\pm$ $ 0.15 $ & $ 4.52 $ $\pm$ $ 0.05 $\\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 2.22 $ $\pm$ $ 0.08 $ & \textbf{$ \boldsymbol{5.12} $ $\pm$ $ \boldsymbol{0.17} $} & $ 3.74 $ $\pm$ $ 0.00 $ & $ 4.26 $ $\pm$ $ 0.00 $ \\
MOBO-$q$ParEGO & $ 2.12 $ $\pm$ $ 0.04 $ & $ 4.26 $ $\pm$ $ 0.25 $ & $ 3.33 $ $\pm$ $ 0.00 $ & $ 4.05 $ $\pm$ $ 0.02 $ \\
MOBO-JES & $ 2.10 $ $\pm$ $ 1.04 $ & N/A & N/A & N/A \\ 
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 1.96 $ $\pm$ $ 0.48 $ & $ 3.26 $ $\pm$ $ 0.00 $ & $ 4.22 $ $\pm$ $ 0.25 $ & $ 4.37 $ $\pm$ $ 0.03 $\\
LaMBO-$ 2 $ & $ 2.18 $ $\pm$ $ 0.63 $ & $ 3.26 $ $\pm$ $ 0.00 $ & $ 4.25 $ $\pm$ $ 0.28 $ & $ 4.35 $ $\pm$ $ 0.06 $\\
CorrVAE & $ 1.71 $ $\pm$ $ 0.06 $ & $ 3.26 $ $\pm$ $ 0.00 $ & $ 4.19 $ $\pm$ $ 0.10 $ & $ 4.33 $ $\pm$ $ 0.03 $  \\
MOGFN & $ 1.76 $ $\pm$ $ 0.07 $ & $ 3.26 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{4.44} $ $\pm$ $ \boldsymbol{0.02} $} & $ 4.36 $ $\pm$ $ 0.02 $  \\
\hline
ParetoFlow \textbf{(ours)} & \textbf{$ \boldsymbol{2.91} $} $\pm$ \textbf{$ \boldsymbol{0.11} $} & $ 3.96 $ $\pm$ $ 0.00 $ & $ 4.23 $ $\pm$ $ 0.09 $ & \textbf{$ \boldsymbol{4.49} $} $\pm$ \textbf{$ \boldsymbol{0.06} $} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule

Methods & RE$ 21 $ & RE$ 22 $ & RE$ 23 $ & RE$ 24 $ & RE$ 25 $ & RE$ 31 $ & RE$ 32 $ & RE$ 33 $ & RE$ 34 $ & RE$ 35 $ & RE$ 36 $ & RE$ 37 $ & RE$ 41 $ & RE$ 42 $ & RE$ 61 $ & MO-Portfolio \\

\midrule
$\mathcal{D}$(best) & $ 4.10 $ & $ 4.78 $ & $ 4.75 $ & $ 4.59 $ & $ 4.79 $ & $ 10.23 $ & $ 10.53 $ & $ 10.59 $ & $ 9.30 $ & $ 10.08 $ & $ 7.61 $ & $ 4.72 $ & $ 18.27 $ & $ 14.52 $ & $ 97.49 $ & $ 3.78 $  \\
E$ 2 $E & \textbf{$ \boldsymbol{4.60} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.38 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 10.56 $ $\pm$ $ 0.00 $ & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.69 $ $\pm$ $ 0.00 $ & $ 10.11 $ $\pm$ $ 0.01 $ & $ 10.35 $ $\pm$ $ 0.01 $ & $ 10.22 $ $\pm$ $ 0.07 $ & $ 6.21 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{20.41} $ $\pm$ $ \boldsymbol{0.25} $} & $ 22.32 $ $\pm$ $ 0.29 $ & $ 109.13 $ $\pm$ $ 0.09 $ & $ 3.07 $ $\pm$ $ 0.16 $  \\
E$ 2 $E + GradNorm & $ 4.57 $ $\pm$ $ 0.01 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 2.64 $ $\pm$ $ 0.00 $ & $ 4.38 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.63 $ $\pm$ $ 0.00 $ & $ 9.90 $ $\pm$ $ 0.00 $ & $ 9.17 $ $\pm$ $ 0.85 $ & $ 10.35 $ $\pm$ $ 0.01 $ & $ 4.59 $ $\pm$ $ 3.24 $ & $ 6.22 $ $\pm$ $ 0.01 $ & $ 19.62 $ $\pm$ $ 0.08 $ & $ 19.12 $ $\pm$ $ 1.69 $ & $ 109.03 $ $\pm$ $ 0.05 $ & $ 3.28 $ $\pm$ $ 0.15 $  \\
E$ 2 $E + PcGrad & \textbf{$ \boldsymbol{4.60} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.38 $ $\pm$ $ 0.00 $ & $ 4.60 $ $\pm$ $ 0.24 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.41 $ $\pm$ $ 0.07 $ & $ 10.10 $ $\pm$ $ 0.01 $ & $ 10.52 $ $\pm$ $ 0.07 $ & $ 9.89 $ $\pm$ $ 0.17 $ & $ 5.52 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{20.65} $ $\pm$ $ \boldsymbol{0.19} $} & $ 22.09 $ $\pm$ $ 0.36 $ & $ 108.97 $ $\pm$ $ 0.06 $ & $ 3.08 $ $\pm$ $ 0.05 $ \\
MH & $ 4.60 $ $\pm$ $ 0.15 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.74 $ $\pm$ $ 0.00 $ & $ 4.78 $ $\pm$ $ 0.00 $ & $ 4.60 $ $\pm$ $ 0.24 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.69 $ $\pm$ $ 0.00 $ & $ 10.10 $ $\pm$ $ 0.01 $ & $ 10.42 $ $\pm$ $ 0.12 $ & $ 10.19 $ $\pm$ $ 0.07 $ & $ 5.78 $ $\pm$ $ 0.05 $ & \textbf{$ \boldsymbol{20.57} $ $\pm$ $ \boldsymbol{0.13} $} & $ 22.33 $ $\pm$ $ 0.46 $ & $ 109.17 $ $\pm$ $ 0.06 $ & $ 3.18 $ $\pm$ $ 0.04 $ \\
MH + GradNorm & $ 4.12 $ $\pm$ $ 0.43 $ & $ 4.83 $ $\pm$ $ 0.01 $ & $ 4.49 $ $\pm$ $ 0.09 $ & $ 2.64 $ $\pm$ $ 0.00 $ & $ 3.95 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.63 $ $\pm$ $ 0.00 $ & $ 5.85 $ $\pm$ $ 0.00 $ & $ 9.96 $ $\pm$ $ 0.09 $ & $ 10.18 $ $\pm$ $ 0.41 $ & $ 8.06 $ $\pm$ $ 1.77 $ & $ 6.36 $ $\pm$ $ 0.01 $ & $ 19.22 $ $\pm$ $ 2.00 $ & $ 14.78 $ $\pm$ $ 6.20 $ & $ 108.66 $ $\pm$ $ 0.21 $ & $ 3.11 $ $\pm$ $ 0.11 $ \\
MH + PcGrad & $ 4.60 $ $\pm$ $ 0.02 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.27 $ $\pm$ $ 0.12 $ & $ 4.83 $ $\pm$ $ 0.00 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 7.66 $ $\pm$ $ 0.00 $ & $ 10.08 $ $\pm$ $ 0.00 $ & $ 10.61 $ $\pm$ $ 0.00 $ & $ 10.11 $ $\pm$ $ 0.01 $ & $ 10.54 $ $\pm$ $ 0.02 $ & $ 9.60 $ $\pm$ $ 0.25 $ & $ 6.42 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{20.73} $ $\pm$ $ \boldsymbol{0.09} $} & $ 22.48 $ $\pm$ $ 0.25 $ & $ 109.15 $ $\pm$ $ 0.17 $ & $ 3.09 $ $\pm$ $ 0.13 $ \\
MM & \textbf{$ \boldsymbol{4.60} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.82 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.63 $ $\pm$ $ 0.00 $ & $ 10.67 $ $\pm$ $ 0.00 $ & $ 10.11 $ $\pm$ $ 0.01 $ & $ 10.57 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{10.20} $ $\pm$ $ \boldsymbol{0.01} $} & $ 6.49 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{20.70} $ $\pm$ $ \boldsymbol{0.03} $} & $ 22.65 $ $\pm$ $ 0.02 $ & $ 109.04 $ $\pm$ $ 0.03 $ & $ 3.69 $ $\pm$ $ 0.03 $ \\
MM + COMs & $ 4.32 $ $\pm$ $ 0.05 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.79 $ $\pm$ $ 0.01 $ & $ 4.59 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 5.28 $ $\pm$ $ 5.28 $ & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.56 $ $\pm$ $ 0.03 $ & $ 9.92 $ $\pm$ $ 0.00 $ & $ 10.55 $ $\pm$ $ 0.01 $ & $ 9.32 $ $\pm$ $ 0.09 $ & $ 5.99 $ $\pm$ $ 0.03 $ & $ 20.22 $ $\pm$ $ 0.05 $ & $ 17.43 $ $\pm$ $ 0.80 $ & $ 107.31 $ $\pm$ $ 0.00 $ & $ 2.20 $ $\pm$ $ 0.02 $ \\
MM + RoMA & \textbf{$ \boldsymbol{4.60} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.79 $ $\pm$ $ 0.02 $ & $ 4.69 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.66 $ $\pm$ $ 0.00 $ & $ 9.92 $ $\pm$ $ 0.01 $ & $ 10.56 $ $\pm$ $ 0.01 $ & $ 9.78 $ $\pm$ $ 0.06 $ & $ 6.49 $ $\pm$ $ 0.01 $ & \textbf{$ \boldsymbol{20.43} $ $\pm$ $ \boldsymbol{0.05} $} & $ 21.16 $ $\pm$ $ 0.13 $ & $ 108.26 $ $\pm$ $ 0.07 $ & $ 2.92 $ $\pm$ $ 0.02 $ \\
MM + IOM & \textbf{$ \boldsymbol{4.60} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.68 $ $\pm$ $ 0.00 $ & $ 10.11 $ $\pm$ $ 0.01 $ & $ 10.56 $ $\pm$ $ 0.01 $ & $ 10.05 $ $\pm$ $ 0.27 $ & $ 6.54 $ $\pm$ $ 0.00 $ & \textbf{$ \boldsymbol{20.65} $ $\pm$ $ \boldsymbol{0.00} $} & $ 22.34 $ $\pm$ $ 0.02 $ & $ 108.34 $ $\pm$ $ 0.04 $ & $ 2.93 $ $\pm$ $ 0.00 $ \\
MM + ICT & \textbf{$ \boldsymbol{4.60} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.84 $ $\pm$ $ 0.00 $ & $ 2.77 $ $\pm$ $ 0.00 $ & $ 4.67 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 2.77 $ $\pm$ $ 0.00 $ & $ 10.51 $ $\pm$ $ 0.00 $ & $ 10.09 $ $\pm$ $ 0.01 $ & $ 10.55 $ $\pm$ $ 0.01 $ & $ 10.11 $ $\pm$ $ 0.12 $ & $ 6.25 $ $\pm$ $ 0.07 $ & \textbf{$ \boldsymbol{20.63} $ $\pm$ $ \boldsymbol{0.06} $} & $ 22.04 $ $\pm$ $ 0.08 $ & $ 108.34 $ $\pm$ $ 0.49 $ & $ 2.05 $ $\pm$ $ 0.10 $ \\
MM + Tri-Mentor & \textbf{$ \boldsymbol{4.60} $ $\pm$ $ \boldsymbol{0.00} $} & $ 4.84 $ $\pm$ $ 0.00 $ & $ 2.76 $ $\pm$ $ 0.00 $ & $ 4.83 $ $\pm$ $ 0.00 $ & $ 4.70 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.54 $ $\pm$ $ 0.00 $ & $ 10.09 $ $\pm$ $ 0.01 $ & $ 10.58 $ $\pm$ $ 0.00 $ & $ 9.97 $ $\pm$ $ 0.03 $ & $ 6.38 $ $\pm$ $ 0.06 $ & \textbf{$ \boldsymbol{20.63} $ $\pm$ $ \boldsymbol{0.06} $} & $ 21.57 $ $\pm$ $ 0.20 $ & $ 108.38 $ $\pm$ $ 0.59 $ & $ 2.63 $ $\pm$ $ 0.12 $ \\
MOEA/D + MM & $ 4.31 $ $\pm$ $ 0.04 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.02 $ & $ 4.81 $ $\pm$ $ 0.05 $ & $ 4.35 $ $\pm$ $ 0.13 $ & $ 10.39 $ $\pm$ $ 0.04 $ & $ 10.49 $ $\pm$ $ 0.03 $ & $ 10.48 $ $\pm$ $ 0.02 $ & $ 9.62 $ $\pm$ $ 0.02 $ & $ 10.41 $ $\pm$ $ 0.08 $ & $ 10.15 $ $\pm$ $ 0.01 $ & $ 6.71 $ $\pm$ $ 0.12 $ & $ 21.24 $ $\pm$ $ 0.30 $ & $ 21.13 $ $\pm$ $ 0.24 $ & $ 109.24 $ $\pm$ $ 0.62 $ & $ 3.55 $ $\pm$ $ 0.17 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 4.40 $ $\pm$ $ 0.08 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.83 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 10.19 $ $\pm$ $ 0.00 $ & $ 10.64 $ $\pm$ $ 0.01 $ & $ 10.69 $ $\pm$ $ 0.00 $ & $ 10.11 $ $\pm$ $ 0.00 $ & $ 10.68 $ $\pm$ $ 0.00 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 6.60 $ $\pm$ $ 0.00 $ & $ 19.74 $ $\pm$ $ 0.03 $ & $ 15.82 $ $\pm$ $ 0.64 $ & N/A & $ 3.29 $ $\pm$ $ 0.02 $ \\
MOBO-$q$ParEGO & $ 4.35 $ $\pm$ $ 0.04 $ & $ 4.61 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 3.74 $ $\pm$ $ 0.00 $ & $ 4.71 $ $\pm$ $ 0.00 $ & $ 10.64 $ $\pm$ $ 0.01 $ & $ 9.77 $ $\pm$ $ 0.02 $ & $ 10.61 $ $\pm$ $ 0.03 $ & $ 9.83 $ $\pm$ $ 0.05 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 5.87 $ $\pm$ $ 0.05 $ & N/A & N/A & N/A & $ 3.15 $ $\pm$ $ 0.04 $ \\
MOBO-JES & $ 4.51 $ $\pm$ $ 0.03 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.83 $ $\pm$ $ 0.00 $ & $ 4.82 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 10.28 $ $\pm$ $ 0.00 $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.61 $ $\pm$ $ 0.03 $ & $ 9.89 $ $\pm$ $ 0.00 $ & $ 10.52 $ $\pm$ $ 0.02 $ & $ 8.72 $ $\pm$ $ 0.10 $ & $ 6.20 $ $\pm$ $ 0.03 $ & N/A & N/A & N/A & $ 3.53 $ $\pm$ $ 0.07 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD  & $ 4.46 $ $\pm$ $ 0.06 $ & $ 4.85 $ $\pm$ $ 0.12 $ & $ 5.87 $ $\pm$ $ 0.13 $ & $ 5.86 $ $\pm$ $ 0.03 $ & $ 5.73 $ $\pm$ $ 0.52 $ & $ 10.63 $ $\pm$ $ 0.06 $ & $ 25.40 $ $\pm$ $ 5.25 $ & $ 10.99 $ $\pm$ $ 0.23 $ & $ 13.65 $ $\pm$ $ 0.16 $ & $ 11.98 $ $\pm$ $ 0.14 $ & $ 8.79 $ $\pm$ $ 0.08 $ & $ 7.29 $ $\pm$ $ 0.41 $ & $ 19.23 $ $\pm$ $ 0.39 $ & 
 $ 44.24 $ $\pm$ $ 5.74 $ & $ 127.81 $ $\pm$ $ 5.62 $ & $ 4.19 $ $\pm$ $ 0.11 $ \\
LaMBO-$ 2 $ & $ 4.41 $ $\pm$ $ 0.07 $ & $ 4.87 $ $\pm$ $ 0.16 $ & $ 5.95 $ $\pm$ $ 0.69 $ & $ 5.90 $ $\pm$ $ 0.11 $ & $ 5.78 $ $\pm$ $ 0.49 $ & $ 10.66 $ $\pm$ $ 0.07 $ & $ 20.11 $ $\pm$ $ 7.56 $ & $ 11.48 $ $\pm$ $ 0.45 $ & $ 13.49 $ $\pm$ $ 0.38 $ & $ 11.90 $ $\pm$ $ 0.11 $ & $ 8.72 $ $\pm$ $ 0.21 $ & $ 7.56 $ $\pm$ $ 0.67 $ & $ 19.43 $ $\pm$ $ 0.47 $ & $ 42.04 $ $\pm$ $ 4.07 $ & $ 116.18 $ $\pm$ $ 1.01 $ & $ 4.25 $ $\pm$ $ 0.04 $\\
CorrVAE & $ 4.38 $ $\pm$ $ 0.04 $ & $ 4.82 $ $\pm$ $ 0.08 $ & $ 5.67 $ $\pm$ $ 0.16 $ & $ 5.81 $ $\pm$ $ 0.03 $ & $ 5.53 $ $\pm$ $ 0.26 $ & $ 10.61 $ $\pm$ $ 0.01 $ & $ 18.72 $ $\pm$ $ 5.91 $ & $ 10.69 $ $\pm$ $ 0.14 $ & $ 13.37 $ $\pm$ $ 0.26 $ & $ 11.87 $ $\pm$ $ 0.09 $ & $ 8.68 $ $\pm$ $ 0.08 $ & $ 6.77 $ $\pm$ $ 0.30 $ & 
 $ 19.10 $ $\pm$ $ 0.29 $ & $ 20.99 $ $\pm$ $ 1.25 $ & $ 115.28 $ $\pm$ $ 10.63 $  & $ 4.16 $ $\pm$ $ 0.09 $\\
MOGFN & $ 4.40 $ $\pm$ $ 0.03 $ & $ 4.86 $ $\pm$ $ 0.02 $ & $ 5.78 $ $\pm$ $ 0.10 $ & $ 5.83 $ $\pm$ $ 0.03 $ & $ 5.83 $ $\pm$ $ 0.44 $ & $ 10.64 $ $\pm$ $ 0.06 $ & $ 21.97 $ $\pm$ $ 6.06 $ & $ 10.84 $ $\pm$ $ 0.22 $ & $ 13.50 $ $\pm$ $ 0.24 $ & $ 11.93 $ $\pm$ $ 0.08 $ & $ 8.74 $ $\pm$ $ 0.07 $ & $ 7.06 $ $\pm$ $ 0.40 $ & $ 19.28 $ $\pm$ $ 0.22 $ & $ 37.55 $ $\pm$ $ 1.32 $ & $ 142.17 $ $\pm$ $ 8.24 $  & $ 4.22 $ $\pm$ $ 0.04 $\\
\hline
ParetoFlow \textbf{(ours)} & $ 4.52 $ $\pm$ $ 0.04 $ & \textbf{$ \boldsymbol{4.99} $} $\pm$ \textbf{$\boldsymbol{ 0.11} $} & \textbf{$ \boldsymbol{6.32} $ $\pm$ $ \boldsymbol{0.46} $} & \textbf{$ \boldsymbol{5.97} $ $\pm$ $ \boldsymbol{0.09} $}  & \textbf{$ \boldsymbol{5.83} $} $\pm$ \textbf{$ \boldsymbol{0.44} $} & \textbf{$ \boldsymbol{10.74} $} $\pm$ \textbf{$ \boldsymbol{0.06} $} & \textbf{$ \boldsymbol{33.92} $ $\pm$ $ \boldsymbol{3.47} $} & \textbf{$ \boldsymbol{11.75} $} $\pm$ \textbf{$ \boldsymbol{0.44} $} & \textbf{$ \boldsymbol{14.07} $ $\pm$ $ \boldsymbol{0.35} $} & \textbf{$ \boldsymbol{12.08} $} $\pm$ \textbf{$ \boldsymbol{0.13} $} & $ 9.24 $ $\pm$ $ 0.15 $ & \textbf{$ \boldsymbol{8.00} $} $\pm$ \textbf{$ \boldsymbol{0.22} $} & \textbf{$ \boldsymbol{20.75} $ $\pm$ $ \boldsymbol{0.44} $} &  \textbf{$ \boldsymbol{56.99} $ $\pm$ $ \boldsymbol{3.19} $} & \textbf{$ \boldsymbol{135.14} $ $\pm$ $ \boldsymbol{2.39} $}  & \textbf{$ \boldsymbol{4.28} $} $\pm$ \textbf{$ \boldsymbol{0.02} $}\\
 \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccccc|c}
\toprule
Methods & Synthetic & MO-NAS & MORL & Sci-Design & RE & All Tasks     \\ \midrule
$\mathcal{D}$(best) & $13.18$ $\pm$ $4.86$ & $9.26$ $\pm$ $4.93$ & $5.00$ $\pm$ $3.00$ & $6.00$ $\pm$ $2.92$ & $14.06$ $\pm$ $4.74$ & $11.15$ $\pm$ $5.48$ \\
E$2$E & $12.64$ $\pm$ $8.04$ & $\underline{5.63}$ $\pm$ $\underline{3.33}$ & $14.50$ $\pm$ $3.50$ & $13.50$ $\pm$ $3.50$ & $8.75$ $\pm$ $5.95$ & $9.02$ $\pm$ $6.30$ \\
E$2$E + GradNorm & $14.36$ $\pm$ $6.65$ & $15.42$ $\pm$ $4.97$ & $9.50$ $\pm$ $0.50$ & $11.75$ $\pm$ $1.30$ & $12.88$ $\pm$ $6.28$ & $13.90$ $\pm$ $5.74$ \\
E$2$E + PcGrad & $11.64$ $\pm$ $6.76$ & $6.58$ $\pm$ $4.11$ & $16.50$ $\pm$ $1.50$ & $10.00$ $\pm$ $4.85$ & $10.25$ $\pm$ $6.78$ & $9.42$ $\pm$ $6.17$ \\
MH & $9.73$ $\pm$ $7.62$ & $5.84$ $\pm$ $4.84$ & $8.50$ $\pm$ $5.50$ & $10.00$ $\pm$ $4.64$ & $11.25$ $\pm$ $6.08$ & $8.75$ $\pm$ $6.35$ \\
MH + GradNorm & $12.45$ $\pm$ $7.37$ & $17.26$ $\pm$ $4.73$ & $16.00$ $\pm$ $4.00$ & $16.75$ $\pm$ $3.70$ & $16.75$ $\pm$ $5.31$ & $16.00$ $\pm$ $5.78$ \\
MH + PcGrad & $11.09$ $\pm$ $4.48$ & $8.05$ $\pm$ $4.06$ & $10.00$ $\pm$ $1.00$ & $16.00$ $\pm$ $3.24$ & $12.00$ $\pm$ $5.39$ & $10.60$ $\pm$ $5.03$ \\
MM & $\boldsymbol{4.91}$ $\pm$ $\boldsymbol{4.32}$ & $6.32$ $\pm$ $4.10$ & $15.00$ $\pm$ $2.00$ & $13.75$ $\pm$ $3.11$ & $6.75$ $\pm$ $4.58$ & $\boldsymbol{7.06}$ $\pm$ $\boldsymbol{4.95}$ \\
MM + COMs & $12.91$ $\pm$ $4.03$ & $10.32$ $\pm$ $5.37$ & $13.50$ $\pm$ $1.50$ & $11.00$ $\pm$ $3.61$ & $14.06$ $\pm$ $4.31$ & $12.19$ $\pm$ $4.84$ \\
MM + RoMA & $13.82$ $\pm$ $6.58$ & $\boldsymbol{5.53}$ $\pm$ $\boldsymbol{4.25}$ & $11.50$ $\pm$ $4.50$ & $11.25$ $\pm$ $3.56$ & $11.88$ $\pm$ $5.18$ & $9.90$ $\pm$ $6.12$ \\
MM + IOM & $6.18$ $\pm$ $3.19$ & $6.16$ $\pm$ $4.22$ & $12.00$ $\pm$ $3.00$ & $11.75$ $\pm$ $3.56$ & $8.81$ $\pm$ $4.88$ & $7.63$ $\pm$ $4.58$ \\
MM + ICT & $14.64$ $\pm$ $4.58$ & $10.58$ $\pm$ $4.43$ & $11.00$ $\pm$ $6.00$ & $13.75$ $\pm$ $3.83$ & $12.31$ $\pm$ $6.65$ & $12.23$ $\pm$ $5.49$ \\
MM + Tri-Mentor & $10.91$ $\pm$ $5.60$ & $11.68$ $\pm$ $4.38$ & $12.00$ $\pm$ $0.00$ & $13.00$ $\pm$ $4.85$ & $9.69$ $\pm$ $6.06$ & $11.02$ $\pm$ $5.27$ \\
MOEA/D + MM & $8.73$ $\pm$ $5.40$ & $10.79$ $\pm$ $6.39$ & $13.00$ $\pm$ $7.00$ & $10.25$ $\pm$ $6.76$ & $9.50$ $\pm$ $5.99$ & $10.00$ $\pm$ $6.20$ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $12.73$ $\pm$ $5.69$ & $15.74$ $\pm$ $3.75$ & $18.50$ $\pm$ $0.50$ & $11.00$ $\pm$ $6.04$ & $14.88$ $\pm$ $5.45$ & $14.58$ $\pm$ $5.18$ \\
MOBO-$q$ParEGO & $12.91$ $\pm$ $4.01$ & $17.37$ $\pm$ $3.42$ & $21.00$ $\pm$ $0.00$ & $10.25$ $\pm$ $6.30$ & $18.94$ $\pm$ $3.65$ & $16.50$ $\pm$ $4.84$ \\
MOBO-JES & $17.00$ $\pm$ $3.52$ & $21.32$ $\pm$ $2.90$ & $21.00$ $\pm$ $0.00$ & $21.50$ $\pm$ $0.87$ & $16.12$ $\pm$ $4.44$ & $18.81$ $\pm$ $4.22$ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $9.09$ $\pm$ $4.76$ & $14.05$ $\pm$ $3.41$ & $4.50$ $\pm$ $2.50$ & $\underline{3.75}$ $\pm$ $\underline{1.92}$ & $\underline{6.62}$ $\pm$ $\underline{5.58}$ & $9.56$ $\pm$ $5.73$ \\
LaMBO-$2$ & $9.73$ $\pm$ $5.12$ & $13.37$ $\pm$ $4.29$ & $\underline{4.00}$ $\pm$ $\underline{0.00}$ & $4.50$ $\pm$ $1.80$ & $7.69$ $\pm$ $6.03$ & $9.81$ $\pm$ $5.76$ \\
CorrVAE & $11.91$ $\pm$ $5.25$ & $17.42$ $\pm$ $3.76$ & $6.50$ $\pm$ $1.50$ & $5.75$ $\pm$ $2.86$ & $11.19$ $\pm$ $5.50$ & $13.02$ $\pm$ $5.92$ \\
MOGFN & $9.55$ $\pm$ $5.35$ & $15.47$ $\pm$ $4.11$ & $4.50$ $\pm$ $1.50$ & $4.00$ $\pm$ $3.08$ & $8.44$ $\pm$ $5.07$ & $10.75$ $\pm$ $6.01$ \\
\hline
ParetoFlow(\textbf{ours}) & $\underline{5.82}$ $\pm$ $\underline{3.76}$ & $6.63$ $\pm$ $3.73$ & $\boldsymbol{1.00}$ $\pm$ $\boldsymbol{0.00}$ & $\boldsymbol{2.50}$ $\pm$ $\boldsymbol{0.87}$ & $\boldsymbol{3.12}$ $\pm$ $\boldsymbol{3.76}$ & $\boldsymbol{4.85}$ $\pm$ $\boldsymbol{3.97}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & DTLZ$ 1 $ & DTLZ$ 7 $ & OmniTest & VLMOP$ 1 $ & VLMOP$ 2 $ & VLMOP$ 3 $ & ZDT$ 1 $ & ZDT$ 2 $ & ZDT$ 3 $ & ZDT$ 4 $ & ZDT$ 6 $ \\

\midrule
$\mathcal{D}$(best) & $ 10.43 $ & $ 8.32 $ & $ 3.87 $ & $ 0.08 $ & $ 1.64 $ & $ 45.14 $ & $ 4.04 $ & $ 4.70 $ & $ 5.05 $ & $ 5.46 $ & $ 4.76 $ \\
E$ 2 $E & $ 10.06 $ $\pm$ $ 0.00 $ & $ 6.37 $ $\pm$ $ 0.07 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 4.18 $ $\pm$ $ 0.02 $ & $ 46.76 $ $\pm$ $ 0.09 $ & $ 2.69 $ $\pm$ $ 0.00 $ & $ 3.21 $ $\pm$ $ 0.00 $ & $ 5.46 $ $\pm$ $ 0.00 $ & $ 3.04 $ $\pm$ $ 0.02 $ & $ 4.87 $ $\pm$ $ 0.02 $ \\
E$ 2 $E + GradNorm & $ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $ &  $ 8.62 $ $\pm$ $ 2.08 $ & $ 2.32 $ $\pm$ $ 0.04 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 2.67 $ $\pm$ $ 1.21 $ & $ 38.20 $ $\pm$ $ 0.17 $ & $ 4.76 $ $\pm$ $ 0.00 $ & $ 4.01 $ $\pm$ $ 0.17 $ & $ 5.27 $ $\pm$ $ 0.03 $ & $ 3.02 $ $\pm$ $ 0.02 $ & $ 2.55 $ $\pm$ $ 0.23 $ \\
E$ 2 $E + PcGrad & $ 10.62 $ $\pm$ $ 0.02 $ & $ \boldsymbol{10.52} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.32 $ $\pm$ $ 0.03 $ & $ 1.36 $ $\pm$ $ 1.36 $ & $ 4.08 $ $\pm$ $ 0.10 $ & $ 34.65 $ $\pm$ $ 0.06 $ & $ 4.37 $ $\pm$ $ 0.29 $ & $ 5.70 $ $\pm$ $ 0.01 $ & $ 4.45 $ $\pm$ $ 0.94 $ & $ 2.99 $ $\pm$ $ 0.02 $ & $ 1.87 $ $\pm$ $ 0.10 $ \\
MH & $ 10.37 $ $\pm$ $ 0.24 $ & $ \boldsymbol{10.61} $ $\pm$ $ \boldsymbol{0.09} $ & $ 4.29 $ $\pm$ $ 0.05 $ & $ 0.95 $ $\pm$ $ 0.95 $ & $ 4.18 $ $\pm$ $ 0.01 $ & $ 46.78 $ $\pm$ $ 0.16 $ & $ 2.69 $ $\pm$ $ 0.00 $ & $ 4.48 $ $\pm$ $ 1.27 $ & $ 5.50 $ $\pm$ $ 0.03 $ & $ 2.94 $ $\pm$ $ 0.08 $ & $ \boldsymbol{4.90} $ $\pm$ $ \boldsymbol{0.00} $ \\
MH + GradNorm & $ 10.64 $ $\pm$ $ 0.00 $ &  $ 9.58 $ $\pm$ $ 0.93 $ & $ 3.43 $ $\pm$ $ 0.90 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 4.06 $ $\pm$ $ 0.01 $ & $ 29.52 $ $\pm$ $ 0.54 $ & $ 4.82 $ $\pm$ $ 0.01 $ & $ 4.32 $ $\pm$ $ 0.24 $ & $ 4.14 $ $\pm$ $ 1.07 $ & $ 3.16 $ $\pm$ $ 0.06 $ & $ 4.83 $ $\pm$ $ 0.03 $ \\
MH + PcGrad & $ 10.61 $ $\pm$ $ 0.01 $ & $ 10.36 $ $\pm$ $ 0.02 $ & $ 4.34 $ $\pm$ $ 0.00 $ & $ 1.47 $ $\pm$ $ 1.47 $ & $ 2.66 $ $\pm$ $ 1.21 $ & $ 45.33 $ $\pm$ $ 1.58 $ & $ 2.69 $ $\pm$ $ 0.01 $ & $ 5.68 $ $\pm$ $ 0.04 $ & $ 5.38 $ $\pm$ $ 0.02 $ & $ 3.49 $ $\pm$ $ 0.18 $ & $ 2.06 $ $\pm$ $ 0.15 $ \\
MM & $ 10.64 $ $\pm$ $ 0.00 $ & $ \boldsymbol{10.56} $ $\pm$ $ \boldsymbol{0.03} $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 0.56 $ $\pm$ $ 0.56 $ & $ \boldsymbol{4.22} $ $\pm$ $ \boldsymbol{0.00} $ & $ \boldsymbol{46.93} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.75 $ $\pm$ $ 0.00 $ & $ 5.56 $ $\pm$ $ 0.00 $ & $ \boldsymbol{5.71} $ $\pm$ $ \boldsymbol{0.01} $ & $ 3.70 $ $\pm$ $ 0.38 $ & $ 4.87 $ $\pm$ $ 0.01 $ \\
MM + COMs & $ 10.55 $ $\pm$ $ 0.04 $ & $ 8.73 $ $\pm$ $ 0.01 $ & $ 3.85 $ $\pm$ $ 0.21 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 1.68 $ $\pm$ $ 0.01 $ & $ 46.03 $ $\pm$ $ 0.26 $ & $ 3.82 $ $\pm$ $ 0.16 $ & $ 4.66 $ $\pm$ $ 0.11 $ & $ 5.44 $ $\pm$ $ 0.07 $ & $ 4.31 $ $\pm$ $ 0.05 $ & $ 4.33 $ $\pm$ $ 0.01 $ \\
MM + RoMA & $ 10.53 $ $\pm$ $ 0.06 $ & $ 10.01 $ $\pm$ $ 0.08 $ & $ 2.60 $ $\pm$ $ 0.01 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 1.46 $ $\pm$ $ 0.00 $ & $ 40.48 $ $\pm$ $ 0.34 $ & $ \boldsymbol{4.86} $ $\pm$ $ \boldsymbol{0.01} $ & $ 5.62 $ $\pm$ $ 0.01 $ & $ 5.40 $ $\pm$ $ 0.18 $ & $ 2.87 $ $\pm$ $ 0.09 $ & $ 1.76 $ $\pm$ $ 0.02 $ \\
MM + IOM & $ 10.61 $ $\pm$ $ 0.00 $ & $ \boldsymbol{10.55} $ $\pm$ $ \boldsymbol{0.15} $ & $ 4.34 $ $\pm$ $ 0.00 $ & $ 0.58 $ $\pm$ $ 0.58 $ & $ 3.73 $ $\pm$ $ 0.03 $ & $ 46.92 $ $\pm$ $ 0.00 $ & $ 4.62 $ $\pm$ $ 0.03 $ & $ 5.72 $ $\pm$ $ 0.00 $ & $ 5.50 $ $\pm$ $ 0.01 $ & $ 4.39 $ $\pm$ $ 0.44 $ & $ 4.86 $ $\pm$ $ 0.00 $ \\
MM + ICT & $ 10.63 $ $\pm$ $ 0.00 $ & $ 9.94 $ $\pm$ $ 0.05 $ & $ 3.93 $ $\pm$ $ 0.00 $ & $ 0.06 $ $\pm$ $ 0.06 $ & $ 1.46 $ $\pm$ $ 0.00 $ & $ 43.55 $ $\pm$ $ 2.98 $ & $ 3.45 $ $\pm$ $ 0.07 $ & $ 5.50 $ $\pm$ $ 0.01 $ & $ 4.14 $ $\pm$ $ 0.12 $ & $ 3.27 $ $\pm$ $ 0.09 $ & $ 1.88 $ $\pm$ $ 0.01 $ \\
MM + Tri-Mentor & $ 10.61 $ $\pm$ $ 0.01 $ & $ 9.76 $ $\pm$ $ 0.01 $ & $ 3.39 $ $\pm$ $ 0.00 $ & $ \boldsymbol{3.73} $ $\pm$ $ \boldsymbol{0.07} $ & $ 1.46 $ $\pm$ $ 0.00 $ & $ 46.56 $ $\pm$ $ 0.08 $ & $ 4.33 $ $\pm$ $ 0.05 $ & $ 5.53 $ $\pm$ $ 0.01 $ & $ 5.45 $ $\pm$ $ 0.04 $ & $ 3.21 $ $\pm$ $ 0.22 $ & $ 1.90 $ $\pm$ $ 0.00 $ \\
MOEA/D + MM & $ 10.03 $ $\pm$ $ 0.01 $ & $ 10.36 $ $\pm$ $ 0.05 $ & $ 4.77 $ $\pm$ $ 0.00 $ & $ 0.31 $ $\pm$ $ 0.02 $ & $ 4.01 $ $\pm$ $ 0.01 $ & $ 45.36 $ $\pm$ $ 0.09 $ & $ 4.44 $ $\pm$ $ 0.04 $ & $ 5.29 $ $\pm$ $ 0.05 $ & $ 5.38 $ $\pm$ $ 0.08 $ & $ 4.87 $ $\pm$ $ 0.15 $& $ 4.78 $ $\pm$ $ 0.01 $\\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 10.64 $ $\pm$ $ 0.00 $ & $ 8.00 $ $\pm$ $ 0.03 $ & $ 4.25 $ $\pm$ $ 0.01 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 1.46 $ $\pm$ $ 0.00 $ & $ 46.91 $ $\pm$ $ 0.00 $ & $ 4.30 $ $\pm$ $ 0.01 $ & $ 4.34 $ $\pm$ $ 0.01 $ & $ 4.99 $ $\pm$ $ 0.04 $ & $ 3.88 $ $\pm$ $ 0.00 $ & $ 2.63 $ $\pm$ $ 0.11 $ \\
MOBO-$q$ParEGO & $ 10.55 $ $\pm$ $ 0.08 $ & $ 9.85 $ $\pm$ $ 0.14 $ & $ 4.19 $ $\pm$ $ 0.09 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 1.46 $ $\pm$ $ 0.00 $ & $ 46.82 $ $\pm$ $ 0.03 $ & $ 4.11 $ $\pm$ $ 0.08 $ & $ 4.66 $ $\pm$ $ 0.06 $ & $ 4.96 $ $\pm$ $ 0.11 $ & $ 4.31 $ $\pm$ $ 0.07 $ & $ 2.51 $ $\pm$ $ 0.65 $ \\
MOBO-JES & $ 10.26 $ $\pm$ $ 0.10 $ & $ 8.75 $ $\pm$ $ 0.07 $ & $ 2.98 $ $\pm$ $ 0.00 $ & N/A & $ 1.46 $ $\pm$ $ 0.00 $ & $ 45.77 $ $\pm$ $ 0.64 $ & $ 3.87 $ $\pm$ $ 0.04 $ & $ 3.90 $ $\pm$ $ 0.02 $ & $ 4.72 $ $\pm$ $ 0.10 $ & $ 3.97 $ $\pm$ $ 0.24 $ & $ 1.87 $ $\pm$ $ 0.10 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 10.39 $ $\pm$ $ 0.06 $ & $ 8.85 $ $\pm$ $ 0.09 $ & $ 4.77 $ $\pm$ $ 0.01 $ & $ 2.89 $ $\pm$ $ 0.28 $ & $ 4.00 $ $\pm$ $ 0.01 $ & $ 45.22 $ $\pm$ $ 0.05 $ & $ 4.16 $ $\pm$ $ 0.09 $ & $ 6.00 $ $\pm$ $ 0.26 $ & $ 5.20 $ $\pm$ $ 0.11 $ & $ 4.71 $ $\pm$ $ 0.05 $ & $ 4.29 $ $\pm$ $ 0.06 $\\
LaMBO-$ 2 $ & $ 10.39 $ $\pm$ $ 0.06 $ & $ 8.93 $ $\pm$ $ 0.10 $ & $ 4.77 $ $\pm$ $ 0.01 $ & $ 2.78 $ $\pm$ $ 0.02 $ & $ 4.01 $ $\pm$ $ 0.01 $ & $ 40.17 $ $\pm$ $ 2.33 $ & $ 4.17 $ $\pm$ $ 0.09 $ & $ 5.91 $ $\pm$ $ 0.16 $ & $ 5.04 $ $\pm$ $ 0.14 $ & $ 4.74 $ $\pm$ $ 0.06 $ & $ 4.28 $ $\pm$ $ 0.06 $\\
CorrVAE & $ 10.28 $ $\pm$ $ 0.10 $ & $ 8.83 $ $\pm$ $ 0.07 $ & $ 4.76 $ $\pm$ $ 0.01 $ & $ 2.88 $ $\pm$ $ 0.05 $ & $ 3.99 $ $\pm$ $ 0.01 $ & $ 39.69 $ $\pm$ $ 1.55 $ & $ 4.11 $ $\pm$ $ 0.05 $ & $ 5.82 $ $\pm$ $ 0.12 $ & $ 4.97 $ $\pm$ $ 0.21 $ & $ 4.66 $ $\pm$ $ 0.02 $ & $ 4.28 $ $\pm$ $ 0.06 $\\
MOGFN & $ 10.33 $ $\pm$ $ 0.06 $ & $ 8.88 $ $\pm$ $ 0.07 $ & $ 4.77 $ $\pm$ $ 0.01 $ & $ 3.01 $ $\pm$ $ 0.24 $ & $ 4.00 $ $\pm$ $ 0.01 $ & $ 44.73 $ $\pm$ $ 0.14 $ & $ 4.14 $ $\pm$ $ 0.03 $ & $ 5.92 $ $\pm$ $ 0.15 $ & $ 5.08 $ $\pm$ $ 0.02 $ & $ 4.68 $ $\pm$ $ 0.03 $ & $ 4.31 $ $\pm$ $ 0.04 $\\
\hline
ParetoFlow \textbf{(ours)} & $ 10.58 $ $\pm$ $ 0.01 $ & $ 9.22 $ $\pm$ $ 0.05 $ & $ \boldsymbol{4.78} $ $\pm$ $ \boldsymbol{0.00} $ & $ 3.01 $ $\pm$ $ 0.26 $ & $ 4.06 $ $\pm$ $ 0.02 $ & $ 46.70 $ $\pm$ $ 0.03 $ & $ 4.29 $ $\pm$ $ 0.04 $ & $ \boldsymbol{6.73} $ $\pm$ $ \boldsymbol{0.13} $ & $ 5.44 $ $\pm$ $ 0.11 $ & $ \boldsymbol{5.06} $ $\pm$ $ \boldsymbol{0.06} $ & $ 4.48 $ $\pm$ $ 0.02 $ \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & C-$ 10 $/MOP$ 1 $ & C-$ 10 $/MOP$ 2 $ & C-$ 10 $/MOP$ 3 $ & C-$ 10 $/MOP$ 4 $ & C-$ 10 $/MOP$ 5 $ & C-$ 10 $/MOP$ 6 $ & C-$ 10 $/MOP$ 7 $ & C-$ 10 $/MOP$ 8 $ & C-$ 10 $/MOP$ 9 $ \\

\midrule
$\mathcal{D}$(best) & $ 4.72 $ & $ 10.42 $ & $ 9.21 $ & $ 18.62 $ & $ 40.79 $ & $ 103.55 $ & $ 399.67 $ & $ 4.38 $ & $ 9.64 $ \\
E$ 2 $E & $ 4.69 $ $\pm$ $ 0.00 $ & $ 10.27 $ $\pm$ $ 0.15 $ & $ 9.92 $ $\pm$ $ 0.05 $ & $ \boldsymbol{19.97} $ $\pm$ $ \boldsymbol{0.39} $ & $ 48.17 $ $\pm$ $ 0.19 $ & $ 102.75 $ $\pm$ $ 1.38 $ & $ 486.43 $ $\pm$ $ 1.47 $ & $ 4.36 $ $\pm$ $ 0.00 $ & $ 9.88 $ $\pm$ $ 0.03 $ \\
E$ 2 $E + GradNorm & $ 4.58 $ $\pm$ $ 0.04 $ & $ 10.41 $ $\pm$ $ 0.01 $ & $ 9.02 $ $\pm$ $ 0.08 $ & $ 18.06 $ $\pm$ $ 0.22 $ & $ 47.65 $ $\pm$ $ 0.76 $ & $ 90.23 $ $\pm$ $ 7.18 $ & $ 476.94 $ $\pm$ $ 8.36 $ & $ 3.28 $ $\pm$ $ 0.14 $ & $ 8.24 $ $\pm$ $ 0.05 $ \\
E$ 2 $E + PcGrad & $ 4.68 $ $\pm$ $ 0.04 $ & $ 10.42 $ $\pm$ $ 0.01 $ & $ 9.97 $ $\pm$ $ 0.06 $ & $ \boldsymbol{20.12} $ $\pm$ $ \boldsymbol{0.15} $ & $ 48.31 $ $\pm$ $ 0.38 $ & $ 104.21 $ $\pm$ $ 0.08 $ & $ \boldsymbol{490.41} $ $\pm$ $ \boldsymbol{0.00} $ & $ 3.93 $ $\pm$ $ 0.13 $ & $ 9.58 $ $\pm$ $ 0.36 $ \\
MH & $ 4.59 $ $\pm$ $ 0.04 $ & $ 10.41 $ $\pm$ $ 0.02 $ & $ 9.82 $ $\pm$ $ 0.06 $ & $ \boldsymbol{20.23} $ $\pm$ $ \boldsymbol{0.32} $ & $ \boldsymbol{48.61} $ $\pm$ $ \boldsymbol{0.04} $ & $ 101.41 $ $\pm$ $ 2.66 $ & $ \boldsymbol{490.70} $ $\pm$ $ \boldsymbol{0.88} $ & $ 4.43 $ $\pm$ $ 0.06 $ & $ 8.89 $ $\pm$ $ 0.05 $ \\
MH + GradNorm & $ 4.71 $ $\pm$ $ 0.00 $ & $ 10.18 $ $\pm$ $ 0.02 $ & $ 8.48 $ $\pm$ $ 0.40 $ & $ 14.55 $ $\pm$ $ 2.92 $ & $ 38.88 $ $\pm$ $ 4.82 $ & $ 69.78 $ $\pm$ $ 5.52 $ & $ 329.09 $ $\pm$ $ 10.78 $ & $ 3.46 $ $\pm$ $ 0.05 $ & $ 9.20 $ $\pm$ $ 0.64 $ \\
MH + PcGrad & $ 4.71 $ $\pm$ $ 0.01 $ & $ 10.19 $ $\pm$ $ 0.20 $ & $ 9.71 $ $\pm$ $ 0.11 $ & $ \boldsymbol{20.20} $ $\pm$ $ \boldsymbol{0.29} $ & $ 47.18 $ $\pm$ $ 0.85 $ & $ 101.97 $ $\pm$ $ 1.71 $ & $ 480.97 $ $\pm$ $ 2.45 $ & $ 3.88 $ $\pm$ $ 0.14 $ & $ 9.78 $ $\pm$ $ 0.03 $ \\
MM & $ 4.68 $ $\pm$ $ 0.01 $ & $ 10.37 $ $\pm$ $ 0.00 $ & $ \boldsymbol{10.03} $ $\pm$ $ \boldsymbol{0.00} $ & $ \boldsymbol{19.96} $ $\pm$ $ \boldsymbol{0.29} $ & $ 47.33 $ $\pm$ $ 0.00 $ & $ 100.94 $ $\pm$ $ 0.40 $ & $ 484.29 $ $\pm$ $ 0.00 $ & $ 4.33 $ $\pm$ $ 0.00 $ & $ 9.81 $ $\pm$ $ 0.00 $ \\
MM + COM & $ 4.72 $ $\pm$ $ 0.00 $ & $ 10.36 $ $\pm$ $ 0.00 $ & $ 9.89 $ $\pm$ $ 0.00 $ & $ 19.68 $ $\pm$ $ 0.00 $ & $ 45.41 $ $\pm$ $ 0.00 $ & $ 103.52 $ $\pm$ $ 0.37 $ & $ 466.90 $ $\pm$ $ 0.00 $ & $ 4.23 $ $\pm$ $ 0.05 $ & $ 9.57 $ $\pm$ $ 0.00 $\\
MM + IOM & $ 4.69 $ $\pm$ $ 0.02 $ & $ 10.43 $ $\pm$ $ 0.00 $ & $ 9.96 $ $\pm$ $ 0.00 $ & $ \boldsymbol{20.00} $ $\pm$ $ \boldsymbol{0.07} $ & $ 45.95 $ $\pm$ $ 0.00 $ & $ 102.60 $ $\pm$ $ 0.78 $ & $ 481.43 $ $\pm$ $ 0.00 $ & $ \boldsymbol{4.54} $ $\pm$ $ \boldsymbol{0.00} $ & $ \boldsymbol{9.89} $ $\pm$ $ \boldsymbol{0.00} $ \\
MM + RoMA & $ \boldsymbol{4.73} $ $\pm$ $ \boldsymbol{0.00} $ & $ 10.42 $ $\pm$ $ 0.00 $ & $ 10.01 $ $\pm$ $ 0.00 $ & $ \boldsymbol{20.06} $ $\pm$ $ \boldsymbol{0.05} $ & $ 47.64 $ $\pm$ $ 0.00 $ & $ 101.98 $ $\pm$ $ 1.65 $ & $ 472.22 $ $\pm$ $ 0.00 $ & $ 4.15 $ $\pm$ $ 0.00 $ & $ 9.52 $ $\pm$ $ 0.04 $ \\
MM + ICT & $ 4.65 $ $\pm$ $ 0.04 $ & $ 10.13 $ $\pm$ $ 0.00 $ & $ 9.48 $ $\pm$ $ 0.00 $ & $ 19.55 $ $\pm$ $ 0.00 $ & $ 45.80 $ $\pm$ $ 0.00 $ & $ 104.72 $ $\pm$ $ 0.31 $ & $ 471.56 $ $\pm$ $ 0.00 $ & $ 4.28 $ $\pm$ $ 0.00 $ & $ 9.16 $ $\pm$ $ 0.00 $ \\
MM + Tri-Mentor & $ 4.69 $ $\pm$ $ 0.00 $ & $ 10.40 $ $\pm$ $ 0.00 $ & $ 9.96 $ $\pm$ $ 0.00 $ & $ 19.77 $ $\pm$ $ 0.21 $ & $ 38.00 $ $\pm$ $ 0.00 $ & $ 102.07 $ $\pm$ $ 0.09 $ & $ 465.07 $ $\pm$ $ 4.15 $ & $ 4.24 $ $\pm$ $ 0.02 $ & $ 8.22 $ $\pm$ $ 0.36 $ \\
MOEA/D + MM & $ \boldsymbol{4.73} $ $\pm$ $ \boldsymbol{0.05} $ & $ 9.87 $ $\pm$ $ 0.01 $ & $ 9.33 $ $\pm$ $ 0.00 $ & $ \boldsymbol{20.24} $ $\pm$ $ \boldsymbol{0.34} $ & $ 47.58 $ $\pm$ $ 0.05 $ & $ 101.33 $ $\pm$ $ 0.04 $ & $ 470.63 $ $\pm$ $ 3.38 $ & $ 4.12 $ $\pm$ $ 0.04 $ & $ 8.93 $ $\pm$ $ 0.08 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 4.59 $ $\pm$ $ 0.00 $ & $ 10.36 $ $\pm$ $ 0.02 $ & $ 8.56 $ $\pm$ $ 0.00 $ & $ 18.73 $ $\pm$ $ 0.48 $ & $ 40.27 $ $\pm$ $ 0.02 $ & $ 100.63 $ $\pm$ $ 2.81 $ & $ 482.04 $ $\pm$ $ 6.29 $ & $ 4.14 $ $\pm$ $ 0.00 $ & $ 7.99 $ $\pm$ $ 0.01 $\\
MOBO-$q$ParEGO & $ 4.53 $ $\pm$ $ 0.07 $ & $ 8.39 $ $\pm$ $ 0.04 $ & $ 8.45 $ $\pm$ $ 0.19 $ & $ 19.62 $ $\pm$ $ 0.44 $ & $ 37.17 $ $\pm$ $ 0.02 $ & $ 91.53 $ $\pm$ $ 5.93 $ & $ 337.57 $ $\pm$ $ 8.91 $ & $ 4.13 $ $\pm$ $ 0.06 $ & $ 8.23 $ $\pm$ $ 0.15 $ \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 4.65 $ $\pm$ $ 0.07 $ & $ 10.40 $ $\pm$ $ 0.03 $ & $ 8.37 $ $\pm$ $ 0.10 $ & $ 17.36 $ $\pm$ $ 0.56 $ & $ 45.04 $ $\pm$ $ 2.82 $ & $ 101.67 $ $\pm$ $ 2.00 $ & $ 445.12 $ $\pm$ $ 6.42 $ & $ 4.06 $ $\pm$ $ 0.19 $ & $ 8.63 $ $\pm$ $ 0.47 $\\
LaMBO-$ 2 $ & $ 4.66 $ $\pm$ $ 0.07 $ & $ 10.41 $ $\pm$ $ 0.03 $ & $ 8.37 $ $\pm$ $ 0.10 $ & $ 17.08 $ $\pm$ $ 0.37 $ & $ 44.05 $ $\pm$ $ 2.23 $ & $ 102.18 $ $\pm$ $ 2.01 $ & $ 444.63 $ $\pm$ $ 7.55 $ & $ 4.20 $ $\pm$ $ 0.03 $ & $ 8.74 $ $\pm$ $ 0.51 $\\
CorrVAE & $ 4.55 $ $\pm$ $ 0.09 $ & $ 10.39 $ $\pm$ $ 0.03 $ & $ 8.12 $ $\pm$ $ 0.13 $ & $ 16.75 $ $\pm$ $ 0.29 $ & $ 44.42 $ $\pm$ $ 2.32 $  & $ 99.74 $ $\pm$ $ 0.94 $ & $ 438.30 $ $\pm$ $ 7.19 $ & $ 3.87 $ $\pm$ $ 0.10 $ & $ 8.13 $ $\pm$ $ 0.11 $\\
MOGFN & $ 4.60 $ $\pm$ $ 0.04 $ & $ 10.40 $ $\pm$ $ 0.02 $ & $ 8.20 $ $\pm$ $ 0.14 $ & $ 16.92 $ $\pm$ $ 0.07 $ & $ 45.70 $ $\pm$ $ 0.96 $ & $ 100.25 $ $\pm$ $ 0.81 $ & $ 442.90 $ $\pm$ $ 4.79 $ & $ 3.96 $ $\pm$ $ 0.12 $ & $ 8.25 $ $\pm$ $ 0.22 $\\
\hline
ParetoFlow \textbf{(ours)} & $ \boldsymbol{4.74} $ $\pm$ $ \boldsymbol{0.01} $ & $ \boldsymbol{10.47} $ $\pm$ $ \boldsymbol{0.01} $ & $ 9.32 $ $\pm$ $ 0.18 $ & $ 19.81 $ $\pm$ $ 0.43 $ & $ 47.63 $ $\pm$ $ 1.00 $ & $ \boldsymbol{105.76} $ $\pm$ $ \boldsymbol{0.75} $ & $ 489.21 $ $\pm$ $ 3.14 $ & $ 4.37 $ $\pm$ $ 0.04 $ & $ 9.66 $ $\pm$ $ 0.07 $\\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & IN-$ 1 $K/MOP$ 1 $ & IN-$ 1 $K/MOP$ 2 $ & IN-$ 1 $K/MOP$ 3 $ & IN-$ 1 $K/MOP$ 4 $ & IN-$ 1 $K/MOP$ 5 $ & IN-$ 1 $K/MOP$ 6 $ & IN-$ 1 $K/MOP$ 7 $ & IN-$ 1 $K/MOP$ 8 $ & IN-$ 1 $K/MOP$ 9 $ & NasBench$ 201 $-Test \\

\midrule
$\mathcal{D}$(best) & $ 4.36 $ & $ 4.45 $ & $ 9.86 $ & $ 4.15 $ & $ 4.30 $ & $ 9.15 $ & $ 3.70 $ & $ 9.13 $ & $ 18.87 $ & $ 9.89 $ \\
E$ 2 $E & $ 4.55 $ $\pm$ $ 0.03 $ & $ 4.49 $ $\pm$ $ 0.02 $ & $ 9.88 $ $\pm$ $ 0.12 $ & $ 4.38 $ $\pm$ $ 0.03 $ & $ \boldsymbol{4.62} $ $\pm$ $ \boldsymbol{0.08} $ & $ 9.46 $ $\pm$ $ 0.20 $ & $ 3.93 $ $\pm$ $ 0.10 $ & $ 9.39 $ $\pm$ $ 0.07 $ & $ 19.30 $ $\pm$ $ 0.37 $ & $ 8.94 $ $\pm$ $ 0.11 $ \\
E$ 2 $E + GradNorm & $ 4.00 $ $\pm$ $ 0.02 $ & $ 4.30 $ $\pm$ $ 0.04 $ & $ 7.95 $ $\pm$ $ 0.02 $ & $ 4.08 $ $\pm$ $ 0.16 $ & $ 3.94 $ $\pm$ $ 0.36 $ & $ 7.08 $ $\pm$ $ 1.30 $ & $ 3.49 $ $\pm$ $ 0.15 $ & $ 8.24 $ $\pm$ $ 0.21 $ & $ 16.88 $ $\pm$ $ 0.68 $ & $ 8.64 $ $\pm$ $ 0.09 $ \\
E$ 2 $E + PcGrad & $ 4.45 $ $\pm$ $ 0.03 $ & $ 4.38 $ $\pm$ $ 0.10 $ & $ \boldsymbol{9.98} $ $\pm$ $ \boldsymbol{0.02} $ & $ 4.15 $ $\pm$ $ 0.12 $ & $ 4.40 $ $\pm$ $ 0.01 $ & $ 9.43 $ $\pm$ $ 0.04 $ & $ 3.64 $ $\pm$ $ 0.02 $ & $ 9.29 $ $\pm$ $ 0.05 $ & $ 19.37 $ $\pm$ $ 0.30 $ & $ 9.03 $ $\pm$ $ 0.11 $ \\
MH & $ 4.50 $ $\pm$ $ 0.06 $ & $ 4.46 $ $\pm$ $ 0.10 $ & $ 9.91 $ $\pm$ $ 0.14 $ & $ 4.43 $ $\pm$ $ 0.06 $ & $ \boldsymbol{4.57} $ $\pm$ $ \boldsymbol{0.02} $ & $ \boldsymbol{9.66} $ $\pm$ $ \boldsymbol{0.06} $ & $ 4.15 $ $\pm$ $ 0.13 $ & $ 9.27 $ $\pm$ $ 0.03 $ & $ 20.00 $ $\pm$ $ 0.13 $ & $ 8.82 $ $\pm$ $ 0.11 $\\
MH + GradNorm & $ 4.15 $ $\pm$ $ 0.02 $ & $ 3.68 $ $\pm$ $ 0.51 $ & $ 8.75 $ $\pm$ $ 1.08 $ & $ 3.89 $ $\pm$ $ 0.53 $ & $ 4.38 $ $\pm$ $ 0.05 $ & $ 8.97 $ $\pm$ $ 0.24 $ & $ 2.62 $ $\pm$ $ 0.16 $ & $ 4.71 $ $\pm$ $ 1.27 $ & $ 9.43 $ $\pm$ $ 1.93 $ & $ 8.56 $ $\pm$ $ 0.11 $\\
MH + PcGrad & $ 4.44 $ $\pm$ $ 0.05 $ & $ \boldsymbol{4.50} $ $\pm$ $ \boldsymbol{0.00} $ & $ 9.95 $ $\pm$ $ 0.04 $ & $ 4.15 $ $\pm$ $ 0.07 $ & $ 4.36 $ $\pm$ $ 0.05 $ & $ 9.34 $ $\pm$ $ 0.18 $ & $ 3.86 $ $\pm$ $ 0.04 $ & $ 9.33 $ $\pm$ $ 0.13 $ & $ 19.31 $ $\pm$ $ 0.35 $ & $ 9.07 $ $\pm$ $ 0.04 $\\
MM & $ 4.52 $ $\pm$ $ 0.00 $ & $ 4.44 $ $\pm$ $ 0.00 $ & $ 9.95 $ $\pm$ $ 0.00 $ & $ \boldsymbol{4.45} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.42 $ $\pm$ $ 0.00 $ & $ 9.25 $ $\pm$ $ 0.47 $ & $ 4.00 $ $\pm$ $ 0.13 $ & $ 9.43 $ $\pm$ $ 0.02 $ & $ 19.66 $ $\pm$ $ 0.38 $ & $ 8.94 $ $\pm$ $ 0.06 $\\
MM + COMs & $ 4.17 $ $\pm$ $ 0.01 $ & $ 4.21 $ $\pm$ $ 0.06 $ & $ 7.54 $ $\pm$ $ 0.04 $ & $ 4.23 $ $\pm$ $ 0.08 $ & $ 4.33 $ $\pm$ $ 0.02 $ & $ \boldsymbol{9.51} $ $\pm$ $ \boldsymbol{0.12} $ & $ 3.70 $ $\pm$ $ 0.14 $ & $ 9.40 $ $\pm$ $ 0.04 $ & $ 19.81 $ $\pm$ $ 0.13 $ & $ 8.01 $ $\pm$ $ 0.49 $\\
MM + RoMA & $ \boldsymbol{4.58} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.54 $ $\pm$ $ 0.00 $ & $ \boldsymbol{9.97} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.19 $ $\pm$ $ 0.05 $ & $ 4.36 $ $\pm$ $ 0.00 $ & $ 9.36 $ $\pm$ $ 0.15 $ & $ 3.62 $ $\pm$ $ 0.01 $ & $ \boldsymbol{9.54} $ $\pm$ $ \boldsymbol{0.03} $ & $ \boldsymbol{20.06} $ $\pm$ $ \boldsymbol{0.04} $ & $ 8.92 $ $\pm$ $ 0.09 $\\
MM + IOM & $ \boldsymbol{4.58} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.27 $ $\pm$ $ 0.03 $ & $ 9.91 $ $\pm$ $ 0.05 $ & $ 4.38 $ $\pm$ $ 0.06 $ & $ 4.34 $ $\pm$ $ 0.02 $ & $ \boldsymbol{9.67} $ $\pm$ $ \boldsymbol{0.07} $ & $ \boldsymbol{4.29} $ $\pm$ $ \boldsymbol{0.10} $ & $ 9.34 $ $\pm$ $ 0.02 $ & $ 19.49 $ $\pm$ $ 0.37 $ & $ 8.70 $ $\pm$ $ 0.00 $ \\
MM + ICT & $ 4.49 $ $\pm$ $ 0.00 $ & $ 4.20 $ $\pm$ $ 0.00 $ & $ 9.81 $ $\pm$ $ 0.00 $ & $ 4.30 $ $\pm$ $ 0.03 $ & $ 4.31 $ $\pm$ $ 0.02 $ & $ \boldsymbol{9.62} $ $\pm$ $ \boldsymbol{0.01} $ & $ 3.48 $ $\pm$ $ 0.07 $ & $ 9.19 $ $\pm$ $ 0.37 $ & $ 18.71 $ $\pm$ $ 0.84 $ & $ 8.90 $ $\pm$ $ 0.14 $ \\
MM + Tri-Mentor & $ 4.17 $ $\pm$ $ 0.05 $ & $ 4.26 $ $\pm$ $ 0.01 $ & $ 9.75 $ $\pm$ $ 0.02 $ & $ 4.14 $ $\pm$ $ 0.01 $ & $ 4.28 $ $\pm$ $ 0.03 $ & $ 9.40 $ $\pm$ $ 0.26 $ & $ 3.97 $ $\pm$ $ 0.02 $ & $ 9.13 $ $\pm$ $ 0.17 $ & $ 14.81 $ $\pm$ $ 1.74 $ & $ 8.75 $ $\pm$ $ 0.00 $ \\
MOEA/D + MM & $ 4.13 $ $\pm$ $ 0.05 $ & $ 4.46 $ $\pm$ $ 0.07 $ & $ 9.67 $ $\pm$ $ 0.10 $ & $ 4.27 $ $\pm$ $ 0.04 $ & $ 4.37 $ $\pm$ $ 0.02 $ & $ \boldsymbol{9.72} $ $\pm$ $ \boldsymbol{0.22} $ & $ 3.87 $ $\pm$ $ 0.09 $ & $ 7.60 $ $\pm$ $ 0.14 $ & $ 13.93 $ $\pm$ $ 0.56 $ & $ 8.31 $ $\pm$ $ 0.07 $\\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 4.03 $ $\pm$ $ 0.01 $ & $ 4.32 $ $\pm$ $ 0.05 $ & $ 7.76 $ $\pm$ $ 0.04 $ & $ 4.03 $ $\pm$ $ 0.06 $ & $ 4.26 $ $\pm$ $ 0.06 $ & $ 8.89 $ $\pm$ $ 0.02 $ & $ 3.17 $ $\pm$ $ 0.05 $ & $ 8.82 $ $\pm$ $ 0.27 $ & $ 15.07 $ $\pm$ $ 0.18 $ & $ 8.52 $ $\pm$ $ 0.06 $ \\
MOBO-$q$ParEGO & $ 3.62 $ $\pm$ $ 0.00 $ & $ 3.97 $ $\pm$ $ 0.10 $ & $ 7.95 $ $\pm$ $ 0.12 $ & $ 4.00 $ $\pm$ $ 0.03 $ & $ 4.06 $ $\pm$ $ 0.01 $ & $ 8.93 $ $\pm$ $ 0.04 $ & $ 3.81 $ $\pm$ $ 0.11 $ & $ 7.99 $ $\pm$ $ 0.23 $ & $ 13.85 $ $\pm$ $ 0.37 $ & $ 8.68 $ $\pm$ $ 0.09 $ \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & $ 8.96 $ $\pm$ $ 0.16 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 4.32 $ $\pm$ $ 0.10 $ & $ 4.18 $ $\pm$ $ 0.04 $ & $ 9.20 $ $\pm$ $ 0.08 $ & $ 3.91 $ $\pm$ $ 0.22 $ & $ 3.97 $ $\pm$ $ 0.09 $ & $ 9.10 $ $\pm$ $ 0.25 $ & $ 3.65 $ $\pm$ $ 0.12 $ & $ 7.83 $ $\pm$ $ 0.48 $ & $ 16.11 $ $\pm$ $ 1.11 $ & $ \boldsymbol{9.70} $ $\pm$ $ \boldsymbol{0.40} $\\
LaMBO-$ 2 $ & $ 4.38 $ $\pm$ $ 0.02 $ & $ 4.19 $ $\pm$ $ 0.02 $ & $ 9.28 $ $\pm$ $ 0.04 $ & $ 3.81 $ $\pm$ $ 0.10 $ & $ 3.97 $ $\pm$ $ 0.09 $ & $ 8.94 $ $\pm$ $ 0.24 $ & $ 3.72 $ $\pm$ $ 0.04 $ & $ 7.64 $ $\pm$ $ 0.46 $ & $ 16.43 $ $\pm$ $ 1.26 $ & $ \boldsymbol{9.68} $ $\pm$ $ \boldsymbol{0.40} $\\
CorrVAE & $ 4.25 $ $\pm$ $ 0.08 $ & $ 4.16 $ $\pm$ $ 0.04 $ & $ 9.13 $ $\pm$ $ 0.09 $ & $ 3.73 $ $\pm$ $ 0.04 $ & $ 3.97 $ $\pm$ $ 0.09 $ & $ 8.82 $ $\pm$ $ 0.18 $ & $ 3.51 $ $\pm$ $ 0.07 $ & $ 7.44 $ $\pm$ $ 0.17 $ & $ 14.48 $ $\pm$ $ 0.49 $ & $ 9.57 $ $\pm$ $ 0.30 $\\
MOGFN & $ 4.29 $ $\pm$ $ 0.06 $ & $ 4.18 $ $\pm$ $ 0.03 $ & $ 9.19 $ $\pm$ $ 0.06 $ & $ 3.76 $ $\pm$ $ 0.03 $ & $ 4.01 $ $\pm$ $ 0.09 $ & $ 8.93 $ $\pm$ $ 0.13 $ & $ 3.57 $ $\pm$ $ 0.08 $ & $ 7.54 $ $\pm$ $ 0.16 $ & $ 15.02 $ $\pm$ $ 0.65 $ & $ \boldsymbol{9.74} $ $\pm$ $ \boldsymbol{0.08} $\\
\hline
ParetoFlow \textbf{(ours)} & $ 4.33 $ $\pm$ $ 0.01 $ & $ 4.37 $ $\pm$ $ 0.06 $ & $ 9.82 $ $\pm$ $ 0.08 $ & $ 4.21 $ $\pm$ $ 0.05 $ & $ \boldsymbol{4.62} $ $\pm$ $ \boldsymbol{0.05} $ & $ 9.29 $ $\pm$ $ 0.00 $ & $ 3.74 $ $\pm$ $ 0.10 $ & $ 9.18 $ $\pm$ $ 0.14 $ & $ 18.71 $ $\pm$ $ 0.39 $ & $ 9.13 $ $\pm$ $ 0.00 $ \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & MO-Hopper & MO-Swimmer \\

\midrule
$\mathcal{D}$(best) & $ 4.21 $ & $ 2.85 $ \\
E$ 2 $E & $ 3.68 $ $\pm$ $ 0.00 $ & $ 2.04 $ $\pm$ $ 0.10 $ \\
E$ 2 $E + GradNorm & $ 3.94 $ $\pm$ $ 0.23 $ & $ 2.08 $ $\pm$ $ 0.02 $ \\
E$ 2 $E + PcGrad & $ 3.72 $ $\pm$ $ 0.01 $ & $ 1.90 $ $\pm$ $ 0.05 $ \\
MH & $ 3.74 $ $\pm$ $ 0.07 $ & $ 2.66 $ $\pm$ $ 0.04 $ \\
MH + GradNorm & $ 3.67 $ $\pm$ $ 0.00 $ & $ 1.98 $ $\pm$ $ 0.12 $ \\
MH + PcGrad & $ 3.86 $ $\pm$ $ 0.18 $ & $ 2.08 $ $\pm$ $ 0.02 $ \\
MM & $ 3.76 $ $\pm$ $ 0.01 $ & $ 1.91 $ $\pm$ $ 0.02 $ \\
MM + COMs & $ 3.72 $ $\pm$ $ 0.02 $ & $ 1.98 $ $\pm$ $ 0.01 $ \\
MM + RoMA & $ 4.74 $ $\pm$ $ 0.00 $ & $ 1.95 $ $\pm$ $ 0.06 $ \\
MM + IOM & $ 4.17 $ $\pm$ $ 0.18 $ & $ 1.96 $ $\pm$ $ 0.06 $ \\
MM + ICT & $ 3.70 $ $\pm$ $ 0.01 $ & $ 2.38 $ $\pm$ $ 0.11 $ \\
MM + Tri-Mentor & $ 3.82 $ $\pm$ $ 0.03 $ & $ 1.98 $ $\pm$ $ 0.01 $ \\
MOEA/D + MM & $ 4.75 $ $\pm$ $ 0.28 $ & $ 0.86 $ $\pm$ $ 0.19 $\\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 3.68 $ $\pm$ $ 0.00 $ & $ 1.49 $ $\pm$ $ 0.02 $ \\
MOBO-$q$ParEGO & N/A & N/A \\
MOBO-JES & N/A & N/A \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 4.84 $ $\pm$ $ 0.14 $ & $ 2.32 $ $\pm$ $ 0.24 $\\
LaMBO-$ 2 $ & $ 4.77 $ $\pm$ $ 0.00 $ & $ 2.41 $ $\pm$ $ 0.24 $\\
CorrVAE & $ 4.76 $ $\pm$ $ 0.01 $ & $ 2.23 $ $\pm$ $ 0.20 $\\
MOGFN & $ 4.78 $ $\pm$ $ 0.03 $ & $ 2.35 $ $\pm$ $ 0.21 $\\
\hline
ParetoFlow \textbf{(ours)} & $ \boldsymbol{5.56} $ $\pm$ $ \boldsymbol{0.01} $ & $ \boldsymbol{2.95} $ $\pm$ $ \boldsymbol{0.09} $\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & Molecule & Regex & RFP & ZINC \\

\midrule
$\mathcal{D}$(best) & $ 2.26 $ & $ 3.05 $ & $ 3.75 $ & $ 4.06 $ \\
E$ 2 $E & $ 1.07 $ $\pm$ $ 0.07 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.64 $ $\pm$ $ 0.05 $ & $ 3.95 $ $\pm$ $ 0.04 $ \\
E$ 2 $E + GradNorm & $ 1.07 $ $\pm$ $ 0.07 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.73 $ $\pm$ $ 0.04 $ & $ 3.92 $ $\pm$ $ 0.00 $ \\
E$ 2 $E + PcGrad & $ \boldsymbol{2.12} $ $\pm$ $ \boldsymbol{0.04} $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.70 $ $\pm$ $ 0.05 $ & $ 3.89 $ $\pm$ $ 0.06 $ \\
MH & $ \boldsymbol{2.08} $ $\pm$ $ \boldsymbol{0.00} $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.74 $ $\pm$ $ 0.00 $ & $ 3.86 $ $\pm$ $ 0.02 $ \\
MH + GradNorm & $ 1.00 $ $\pm$ $ 0.00 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.69 $ $\pm$ $ 0.01 $ & $ 3.82 $ $\pm$ $ 0.01 $ \\
MH + PcGrad & $ 1.00 $ $\pm$ $ 0.00 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.68 $ $\pm$ $ 0.02 $ & $ 3.86 $ $\pm$ $ 0.01 $ \\
MM & $ 1.10 $ $\pm$ $ 0.09 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.70 $ $\pm$ $ 0.01 $ & $ 3.84 $ $\pm$ $ 0.00 $ \\
MM + COMs & $ 1.76 $ $\pm$ $ 0.14 $ & $ 2.38 $ $\pm$ $ 0.33 $ & $ 3.70 $ $\pm$ $ 0.00 $ & $ 3.86 $ $\pm$ $ 0.02 $ \\
MM + RoMA & $ 1.03 $ $\pm$ $ 0.00 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.79 $ $\pm$ $ 0.04 $ & $ 3.91 $ $\pm$ $ 0.02 $ \\
MM + IOM & $ 1.02 $ $\pm$ $ 0.01 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.76 $ $\pm$ $ 0.03 $ & $ 3.91 $ $\pm$ $ 0.02 $ \\
MM + ICT & $ 1.02 $ $\pm$ $ 0.02 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.67 $ $\pm$ $ 0.00 $ & $ 3.96 $ $\pm$ $ 0.07 $ \\
MM + Tri-Mentor & $ 1.41 $ $\pm$ $ 0.17 $ & $ 2.05 $ $\pm$ $ 0.00 $ & $ 3.75 $ $\pm$ $ 0.03 $ & $ 3.75 $ $\pm$ $ 0.00 $ \\
MOEA/D + MM & $ 1.47 $ $\pm$ $ 0.09 $ & $ 2.99 $ $\pm$ $ 0.00 $ & $ 3.62 $ $\pm$ $ 0.33 $ & $ 4.52 $ $\pm$ $ 0.05 $\\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 1.02 $ $\pm$ $ 0.02 $ & $ \boldsymbol{3.42} $ $\pm$ $ \boldsymbol{0.25} $ & $ 3.70 $ $\pm$ $ 0.01 $ & $ 3.90 $ $\pm$ $ 0.01 $ \\
MOBO-$q$ParEGO & $ 1.96 $ $\pm$ $ 0.12 $ & $ 3.17 $ $\pm$ $ 0.11 $ & $ 3.33 $ $\pm$ $ 0.00 $ & $ 4.00 $ $\pm$ $ 0.03 $ \\
MOBO-JES & $ 1.00 $ $\pm$ $ 0.00 $ & N/A & N/A & N/A \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 1.67 $ $\pm$ $ 0.16 $ & $ \boldsymbol{3.26} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.15 $ $\pm$ $ 0.14 $ & $ 4.26 $ $\pm$ $ 0.22 $\\
LaMBO-$ 2 $ & $ 1.67 $ $\pm$ $ 0.16 $ & $ \boldsymbol{3.26} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.09 $ $\pm$ $ 0.18 $ & $ 4.17 $ $\pm$ $ 0.28 $\\
CorrVAE & $ 1.58 $ $\pm$ $ 0.02 $ & $ \boldsymbol{3.26} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.07 $ $\pm$ $ 0.07 $ & $ 4.09 $ $\pm$ $ 0.18 $\\
MOGFN & $ 1.60 $ $\pm$ $ 0.03 $ & $ \boldsymbol{3.26} $ $\pm$ $ \boldsymbol{0.00} $ & $ \boldsymbol{4.30} $ $\pm$ $ \boldsymbol{0.06} $ & $ 4.19 $ $\pm$ $ 0.14 $\\
\hline
ParetoFlow \textbf{(ours)} & $ 1.99 $ $\pm$ $ 0.09 $ & $ \boldsymbol{3.26} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.18 $ $\pm$ $ 0.04 $ & $ \boldsymbol{4.43} $ $\pm$ $ \boldsymbol{0.04} $\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule

Methods & RE$ 21 $ & RE$ 22 $ & RE$ 23 $ & RE$ 24 $ & RE$ 25 $ & RE$ 31 $ & RE$ 32 $ & RE$ 33 $ & RE$ 34 $ & RE$ 35 $ & RE$ 36 $ & RE$ 37 $ & RE$ 41 $ & RE$ 42 $ & RE$ 61 $ & MO-Portfolio \\

\midrule
$\mathcal{D}$(best) & $ 4.10 $ & $ 4.78 $ & $ 4.75 $ & $ 4.59 $ & $ 4.79 $ & $ 10.23 $ & $ 10.53 $ & $ 10.59 $ & $ 9.30 $ & $ 10.08 $ & $ 7.61 $ & $ 4.72 $ & $ 18.27 $ & $ 14.52 $ & $ 97.49 $ & $ 3.78 $  \\
E$ 2 $E & $ \boldsymbol{4.59} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.38 $ $\pm$ $ 0.00 $ & $ 4.73 $ $\pm$ $ 0.04 $ & $ 10.56 $ $\pm$ $ 0.00 $ & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.68 $ $\pm$ $ 0.00 $ & $ 10.07 $ $\pm$ $ 0.03 $ & $ 9.99 $ $\pm$ $ 0.52 $ & $ \boldsymbol{9.92} $ $\pm$ $ \boldsymbol{0.20} $ & $ 4.67 $ $\pm$ $ 0.35 $ & $ 19.85 $ $\pm$ $ 0.27 $ & $ 21.06 $ $\pm$ $ 1.47 $ & $ 108.78 $ $\pm$ $ 0.13 $ & $ 2.97 $ $\pm$ $ 0.14 $  \\
E$ 2 $E + GradNorm & $ 4.54 $ $\pm$ $ 0.02 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 2.64 $ $\pm$ $ 0.00 $ & $ 4.29 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $ & $ 10.61 $ $\pm$ $ 0.00 $ & $ 9.72 $ $\pm$ $ 0.03 $ & $ 8.86 $ $\pm$ $ 0.75 $ & $ 10.35 $ $\pm$ $ 0.00 $ & $ 3.59 $ $\pm$ $ 2.77 $ & $ 6.02 $ $\pm$ $ 0.07 $ & $ 19.46 $ $\pm$ $ 0.10 $ & $ 17.52 $ $\pm$ $ 0.82 $ & $ 108.55 $ $\pm$ $ 0.31 $ & $ 3.14 $ $\pm$ $ 0.14 $  \\
E$ 2 $E + PcGrad & $ \boldsymbol{4.59} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.52 $ $\pm$ $ 0.32 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.22 $ $\pm$ $ 0.02 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $ & $ 10.64 $ $\pm$ $ 0.00 $ & $ 9.86 $ $\pm$ $ 0.36 $ & $ 10.04 $ $\pm$ $ 0.03 $ & $ 10.52 $ $\pm$ $ 0.07 $ & $ 9.32 $ $\pm$ $ 0.07 $ & $ 4.00 $ $\pm$ $ 0.18 $ & $ 20.38 $ $\pm$ $ 0.19 $ & $ 21.85 $ $\pm$ $ 0.53 $ & $ 108.57 $ $\pm$ $ 0.04 $ & $ 1.99 $ $\pm$ $ 0.27 $ \\
MH & $ \boldsymbol{4.59} $ $\pm$ $ \boldsymbol{0.01} $ & $ 4.83 $ $\pm$ $ 0.01 $ & $ 4.59 $ $\pm$ $ 0.10 $ & $ 4.11 $ $\pm$ $ 0.01 $ & $ 3.82 $ $\pm$ $ 0.30 $ & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.47 $ $\pm$ $ 0.22 $ & $ 10.02 $ $\pm$ $ 0.03 $ & $ 10.41 $ $\pm$ $ 0.12 $ & $ \boldsymbol{9.77} $ $\pm$ $ \boldsymbol{0.31} $ & $ 4.43 $ $\pm$ $ 0.01 $ & $ 20.39 $ $\pm$ $ 0.12 $ & $ 21.23 $ $\pm$ $ 1.80 $ & $ 108.87 $ $\pm$ $ 0.00 $ & $ 2.02 $ $\pm$ $ 0.22 $ \\
MH + GradNorm & $ 4.03 $ $\pm$ $ 0.53 $ & $ 3.75 $ $\pm$ $ 0.06 $ & $ 3.70 $ $\pm$ $ 0.09 $ & $ 2.64 $ $\pm$ $ 0.00 $ & $ 3.14 $ $\pm$ $ 0.01 $ & $ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $ & $ 10.62 $ $\pm$ $ 0.01 $ & $ 6.12 $ $\pm$ $ 0.49 $ & $ 9.65 $ $\pm$ $ 0.28 $ & $ 10.18 $ $\pm$ $ 0.41 $ & $ 6.67 $ $\pm$ $ 2.32 $ & $ 5.90 $ $\pm$ $ 0.44 $ & $ 17.98 $ $\pm$ $ 3.31 $ & $ 14.49 $ $\pm$ $ 6.08 $ & $ 108.17 $ $\pm$ $ 0.36 $ & $ 3.06 $ $\pm$ $ 0.09 $ \\
MH + PcGrad & $ 4.51 $ $\pm$ $ 0.09 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 3.42 $ $\pm$ $ 0.57 $ & $ 3.77 $ $\pm$ $ 0.00 $ & $ 4.35 $ $\pm$ $ 0.00 $ & $ 7.64 $ $\pm$ $ 0.00 $ & $ 10.08 $ $\pm$ $ 0.00 $ & $ 10.11 $ $\pm$ $ 0.35 $ & $ 10.04 $ $\pm$ $ 0.03 $ & $ 10.48 $ $\pm$ $ 0.08 $ & $ 9.16 $ $\pm$ $ 0.26 $ & $ 6.32 $ $\pm$ $ 0.05 $ & $ 20.41 $ $\pm$ $ 0.08 $ & $ 21.77 $ $\pm$ $ 0.73 $ & $ 108.39 $ $\pm$ $ 0.69 $ & $ 3.00 $ $\pm$ $ 0.05 $ \\
MM & $ \boldsymbol{4.58} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.79 $ $\pm$ $ 0.01 $ & $ 4.83 $ $\pm$ $ 0.01 $ & $ 10.63 $ $\pm$ $ 0.00 $ & $ 10.63 $ $\pm$ $ 0.00 $ & $ 9.62 $ $\pm$ $ 0.62 $ & $ 10.07 $ $\pm$ $ 0.01 $ & $ 10.56 $ $\pm$ $ 0.01 $ & $ \boldsymbol{9.77} $ $\pm$ $ \boldsymbol{0.04} $ & $ 6.45 $ $\pm$ $ 0.01 $ & $ 20.42 $ $\pm$ $ 0.11 $ & $ 22.48 $ $\pm$ $ 0.02 $ & $ 108.54 $ $\pm$ $ 0.11 $ & $ 3.66 $ $\pm$ $ 0.01 $ \\
MM + COMs & $ 4.30 $ $\pm$ $ 0.04 $ & $ 4.83 $ $\pm$ $ 0.00 $ & $ 4.76 $ $\pm$ $ 0.02 $ & $ 4.59 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 5.28 $ $\pm$ $ 5.28 $ & $ 10.62 $ $\pm$ $ 0.00 $ & $ 10.26 $ $\pm$ $ 0.31 $ & $ 9.89 $ $\pm$ $ 0.00 $ & $ 10.24 $ $\pm$ $ 0.26 $ & $ 8.90 $ $\pm$ $ 0.01 $ & $ 5.68 $ $\pm$ $ 0.20 $ & $ 19.74 $ $\pm$ $ 0.00 $ & $ 16.23 $ $\pm$ $ 0.07 $ & $ 104.81 $ $\pm$ $ 0.00 $ & $ 2.10 $ $\pm$ $ 0.08 $ \\
MM + RoMA & $ 4.55 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.83 $ $\pm$ $ 0.00 $ & $ 3.66 $ $\pm$ $ 0.01 $ & $ 3.40 $ $\pm$ $ 0.01 $ & $ 10.60 $ $\pm$ $ 0.00 $ & $ 10.64 $ $\pm$ $ 0.00 $ & $ 10.11 $ $\pm$ $ 0.05 $ & $ 9.07 $ $\pm$ $ 0.04 $ & $ 10.52 $ $\pm$ $ 0.03 $ & $ 7.52 $ $\pm$ $ 0.51 $ & $ 6.37 $ $\pm$ $ 0.04 $ & $ 20.12 $ $\pm$ $ 0.03 $ & $ 19.14 $ $\pm$ $ 0.05 $ & $ 107.51 $ $\pm$ $ 0.04 $ & $ 2.88 $ $\pm$ $ 0.03 $\\
MM + IOM & $ \boldsymbol{4.58} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.81 $ $\pm$ $ 0.02 $ & $ 4.28 $ $\pm$ $ 0.01 $ & $ 4.14 $ $\pm$ $ 0.01 $ & $ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.64 $ $\pm$ $ 0.03 $ & $ 9.99 $ $\pm$ $ 0.03 $ & $ 10.55 $ $\pm$ $ 0.01 $ & $ 8.92 $ $\pm$ $ 0.29 $ & $ 6.33 $ $\pm$ $ 0.08 $ & $ 20.29 $ $\pm$ $ 0.09 $ & $ 21.78 $ $\pm$ $ 0.45 $ & $ 107.32 $ $\pm$ $ 0.27 $ & $ 2.88 $ $\pm$ $ 0.02 $ \\
MM + ICT & $ \boldsymbol{4.59} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 2.76 $ $\pm$ $ 0.00 $ & $ 3.23 $ $\pm$ $ 0.00 $ & $ 4.74 $ $\pm$ $ 0.00 $ & $ 10.62 $ $\pm$ $ 0.01 $ & $ 2.77 $ $\pm$ $ 0.00 $ & $ 9.80 $ $\pm$ $ 0.50 $ & $ 10.05 $ $\pm$ $ 0.01 $ & $ 10.49 $ $\pm$ $ 0.03 $ & $ 9.49 $ $\pm$ $ 0.07 $ & $ 6.14 $ $\pm$ $ 0.09 $ & $ 20.09 $ $\pm$ $ 0.23 $ & $ 21.42 $ $\pm$ $ 0.52 $ & $ 107.30 $ $\pm$ $ 0.95 $ & $ 1.75 $ $\pm$ $ 0.30 $ \\
MM + Tri-Mentor & $ \boldsymbol{4.58} $ $\pm$ $ \boldsymbol{0.00} $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 2.76 $ $\pm$ $ 0.00 $ & $ 4.81 $ $\pm$ $ 0.01 $ & $ 4.70 $ $\pm$ $ 0.00 $ & $ \boldsymbol{10.65} $ $\pm$ $ \boldsymbol{0.00} $ & $ 10.65 $ $\pm$ $ 0.00 $ & $ 10.54 $ $\pm$ $ 0.00 $ & $ 10.03 $ $\pm$ $ 0.04 $ & $ 10.57 $ $\pm$ $ 0.01 $ & $ 6.43 $ $\pm$ $ 0.12 $ & $ 6.35 $ $\pm$ $ 0.07 $ & $ 20.37 $ $\pm$ $ 0.07 $ & $ 21.05 $ $\pm$ $ 0.57 $ & $ 107.12 $ $\pm$ $ 1.06 $ & $ 2.50 $ $\pm$ $ 0.08 $ \\
MOEA/D + MM & $ 4.31 $ $\pm$ $ 0.04 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.84 $ $\pm$ $ 0.02 $ & $ 4.81 $ $\pm$ $ 0.05 $ & $ 4.35 $ $\pm$ $ 0.13 $ & $ 10.31 $ $\pm$ $ 0.02 $ & $ 10.49 $ $\pm$ $ 0.03 $ & $ 10.48 $ $\pm$ $ 0.02 $ & $ 9.56 $ $\pm$ $ 0.06 $ & $ 10.40 $ $\pm$ $ 0.02 $ & $ \boldsymbol{9.79} $ $\pm$ $ \boldsymbol{0.21} $ & $ 6.60 $ $\pm$ $ 0.07 $ & $ \boldsymbol{20.99} $ $\pm$ $ \boldsymbol{0.28} $ & $ 21.00 $ $\pm$ $ 0.18 $ & $ 107.73 $ $\pm$ $ 0.25 $ & $ 3.18 $ $\pm$ $ 0.22 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
MOBO & $ 4.31 $ $\pm$ $ 0.05 $ & $ 4.84 $ $\pm$ $ 0.00 $ & $ 4.18 $ $\pm$ $ 0.01 $ & $ 3.32 $ $\pm$ $ 0.02 $ & $ 4.83 $ $\pm$ $ 0.00 $ & $ 10.03 $ $\pm$ $ 0.00 $ & $ 10.53 $ $\pm$ $ 0.12 $ & $ 10.48 $ $\pm$ $ 0.02 $ & $ 9.82 $ $\pm$ $ 0.35 $ & $ 9.42 $ $\pm$ $ 0.07 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 6.40 $ $\pm$ $ 0.08 $ & $ 19.27 $ $\pm$ $ 0.06 $ & $ 12.08 $ $\pm$ $ 0.00 $ & N/A & $ 2.89 $ $\pm$ $ 0.01 $ \\
MOBO-$q$ParEGO & $ 4.07 $ $\pm$ $ 0.15 $ & $ 4.21 $ $\pm$ $ 0.40 $ & $ 4.75 $ $\pm$ $ 0.01 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 4.12 $ $\pm$ $ 0.29 $ & $ 5.31 $ $\pm$ $ 5.31 $ & $ 8.82 $ $\pm$ $ 0.37 $ & $ 10.46 $ $\pm$ $ 0.09 $ & $ 8.89 $ $\pm$ $ 0.32 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 0.00 $ $\pm$ $ 0.00 $ & $ 5.52 $ $\pm$ $ 0.04 $ & N/A & N/A & N/A & $ 2.90 $ $\pm$ $ 0.06 $ \\
MOBO-JES & $ 3.89 $ $\pm$ $ 0.03 $ & $ 4.57 $ $\pm$ $ 0.03 $ & $ 4.66 $ $\pm$ $ 0.05 $ & $ 4.54 $ $\pm$ $ 0.00 $ & $ 4.80 $ $\pm$ $ 0.00 $ & $ 10.01 $ $\pm$ $ 0.01 $ & $ 10.63 $ $\pm$ $ 0.01 $ & $ 10.52 $ $\pm$ $ 0.03 $ & $ 9.03 $ $\pm$ $ 0.00 $ & $ 10.15 $ $\pm$ $ 0.04 $ & $ 6.46 $ $\pm$ $ 0.34 $ & $ 5.24 $ $\pm$ $ 0.17 $ & N/A & N/A & N/A & $ 3.15 $ $\pm$ $ 0.21 $ \\
\specialrule{\cmidrulewidth}{0pt}{0pt}
PROUD & $ 4.41 $ $\pm$ $ 0.08 $ & $ 4.54 $ $\pm$ $ 0.05 $ & $ 4.70 $ $\pm$ $ 0.04 $ & $ 4.83 $ $\pm$ $ 0.12 $ & $ 4.97 $ $\pm$ $ 0.17 $ & $ 10.09 $ $\pm$ $ 0.27 $ & $ 18.01 $ $\pm$ $ 5.33 $ & $ 10.80 $ $\pm$ $ 0.57 $ & $ 10.79 $ $\pm$ $ 0.55 $ & $ 11.72 $ $\pm$ $ 0.15 $ & $ 7.53 $ $\pm$ $ 0.32 $ & $ 6.86 $ $\pm$ $ 1.00 $ & $ 18.32 $ $\pm$ $ 0.26 $ & $ 34.97 $ $\pm$ $ 10.29 $ & $ 113.65 $ $\pm$ $ 1.79 $ & $ 4.15 $ $\pm$ $ 0.12 $\\
LaMBO-$ 2 $ & $ 4.41 $ $\pm$ $ 0.08 $ & $ 4.50 $ $\pm$ $ 0.04 $ & $ 4.68 $ $\pm$ $ 0.03 $ & $ 4.85 $ $\pm$ $ 0.12 $ & $ 4.85 $ $\pm$ $ 0.16 $ & $ 10.06 $ $\pm$ $ 0.34 $ & $ 16.84 $ $\pm$ $ 6.07 $ & $ 10.54 $ $\pm$ $ 0.10 $ & $ 10.70 $ $\pm$ $ 0.58 $ & $ 11.61 $ $\pm$ $ 0.01 $ & $ 7.64 $ $\pm$ $ 0.22 $ & $ 7.05 $ $\pm$ $ 0.52 $ & $ 18.22 $ $\pm$ $ 0.15 $ & $ 33.18 $ $\pm$ $ 7.22 $ & $ 114.17 $ $\pm$ $ 1.63 $ & $ 4.14 $ $\pm$ $ 0.09 $\\
CorrVAE & $ 4.35 $ $\pm$ $ 0.05 $ & $ 4.50 $ $\pm$ $ 0.03 $ & $ 4.69 $ $\pm$ $ 0.03 $ & $ 4.68 $ $\pm$ $ 0.06 $ & $ 4.94 $ $\pm$ $ 0.14 $ & $ 10.03 $ $\pm$ $ 0.23 $ & $ 14.21 $ $\pm$ $ 2.37 $ & $ 10.46 $ $\pm$ $ 0.11 $ & $ 10.54 $ $\pm$ $ 0.23 $ & $ 11.54 $ $\pm$ $ 0.21 $ & $ 7.34 $ $\pm$ $ 0.21 $ & $ 5.94 $ $\pm$ $ 0.52 $ & $ 18.14 $ $\pm$ $ 0.20 $ & $ 16.34 $ $\pm$ $ 4.77 $ & $ 110.80 $ $\pm$ $ 3.17 $ & $ 4.07 $ $\pm$ $ 0.04 $\\
MOGFN & $ 4.37 $ $\pm$ $ 0.04 $ & $ 4.53 $ $\pm$ $ 0.04 $ & $ 4.70 $ $\pm$ $ 0.03 $ & $ 4.72 $ $\pm$ $ 0.07 $ & $ 5.04 $ $\pm$ $ 0.10 $ & $ 10.17 $ $\pm$ $ 0.17 $ & $ 15.72 $ $\pm$ $ 2.66 $ & $ 10.54 $ $\pm$ $ 0.13 $ & $ 10.69 $ $\pm$ $ 0.20 $ & $ 11.69 $ $\pm$ $ 0.11 $ & $ 7.46 $ $\pm$ $ 0.21 $ & $ 6.27 $ 
 $\pm$ $ 0.38 $ & $ 18.32 $ $\pm$ $ 0.26 $ & $ 30.14 $ $\pm$ $ 4.47 $ & $ 112.71 $ $\pm$ $ 1.36 $ & $ 4.09 $ $\pm$ $ 0.01 $\\
\hline
ParetoFlow \textbf{(ours)} & $ 4.52 $ $\pm$ $ 0.05 $ & $ \boldsymbol{4.97} $ $\pm$ $ \boldsymbol{0.09} $ & $ \boldsymbol{5.82} $ $\pm$ $ \boldsymbol{0.36} $ & $ \boldsymbol{5.45} $ $\pm$ $ \boldsymbol{0.06} $ & $ \boldsymbol{6.17} $ $\pm$ $ \boldsymbol{0.41} $ & $ 10.37 $ $\pm$ $ 0.07 $ & $ \boldsymbol{32.11} $ $\pm$ $ \boldsymbol{6.21} $ & $ \boldsymbol{11.94} $ $\pm$ $ \boldsymbol{0.48} $ & $ \boldsymbol{13.26} $ $\pm$ $ \boldsymbol{0.31} $ & $ \boldsymbol{12.24} $ $\pm$ $ \boldsymbol{0.15} $ & $ 8.58 $ $\pm$ $ 0.18 $ & $ \boldsymbol{8.13} $ $\pm$ $ \boldsymbol{0.40} $ & $ 20.30 $ $\pm$ $ 0.49 $ & $ \boldsymbol{41.49} $ $\pm$ $ \boldsymbol{4.97} $ & $ \boldsymbol{115.94} $ $\pm$ $ \boldsymbol{0.57} $ & $ \boldsymbol{4.31} $ $\pm$ $\boldsymbol{0.03}$ \\
 \bottomrule
\end{tabular}
